Solution to the cosmic ray anisotropy problem

In the standard diffusive picture for transport of cosmic rays (CRs), a gradient in the CR density induces a typically small, dipolar anisotropy in their arrival directions. This has been widely advertised as a tool for finding nearby sources. However, the predicted dipole amplitude at TeV and PeV energies exceeds the measured one by almost two orders of magnitude. Here, we critically examine the validity of this prediction which is based on averaging over an ensemble of turbulent magnetic fields. We focus (1) on the deviations of the dipole in a particular random realisation from the ensemble average and (2) the possibility of a misalignment between the regular magnetic field and the CR gradient. We find that if the field direction and the gradient direction are close to $\sim 90^\circ$, the dipole amplitude is considerably suppressed and can be reconciled with observations, which sheds light on a long-standing problem. Furthermore, we show that the dipole direction in general does not coincide with the gradient direction, thus hampering the search for nearby sources.

==> hist2d_p_KOLa_1000TeV_1000yr_nside64_it100_s01-50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{2.524473in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{2.524473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.272025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.680780in}{0.252447in},left,bottom]{\pgfimage[interpolate=true,width=2.190000in,height=2.030000in]{hist2d_p_KOLa_1000TeV_1000yr_nside64_it100_s01-50-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680811in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680811in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680811in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.695117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.716783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.736954in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.736954in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.736954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.716783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.716783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.716783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.646276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.683820in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{0.422979in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{0.422979in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{0.837126in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{0.837126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{1.128291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{0.693393in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{0.693393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{2.004135in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.004135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.058824,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{1.966532in}}%
\pgfpathlineto{\pgfqpoint{0.736639in}{1.964079in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{1.963244in}}%
\pgfpathlineto{\pgfqpoint{0.848357in}{1.964076in}}%
\pgfpathlineto{\pgfqpoint{0.904216in}{1.966527in}}%
\pgfpathlineto{\pgfqpoint{0.960075in}{1.970455in}}%
\pgfpathlineto{\pgfqpoint{1.015934in}{1.975647in}}%
\pgfpathlineto{\pgfqpoint{1.071793in}{1.981843in}}%
\pgfpathlineto{\pgfqpoint{1.127652in}{1.988763in}}%
\pgfpathlineto{\pgfqpoint{1.183511in}{1.996131in}}%
\pgfpathlineto{\pgfqpoint{1.239369in}{2.003690in}}%
\pgfpathlineto{\pgfqpoint{1.295228in}{2.011213in}}%
\pgfpathlineto{\pgfqpoint{1.351087in}{2.018507in}}%
\pgfpathlineto{\pgfqpoint{1.406946in}{2.025409in}}%
\pgfpathlineto{\pgfqpoint{1.462805in}{2.031792in}}%
\pgfpathlineto{\pgfqpoint{1.518664in}{2.037551in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{2.042607in}}%
\pgfpathlineto{\pgfqpoint{1.630382in}{2.046898in}}%
\pgfpathlineto{\pgfqpoint{1.686241in}{2.050379in}}%
\pgfpathlineto{\pgfqpoint{1.742100in}{2.053017in}}%
\pgfpathlineto{\pgfqpoint{1.797959in}{2.054787in}}%
\pgfpathlineto{\pgfqpoint{1.853817in}{2.055676in}}%
\pgfpathlineto{\pgfqpoint{1.909676in}{2.055677in}}%
\pgfpathlineto{\pgfqpoint{1.965535in}{2.054790in}}%
\pgfpathlineto{\pgfqpoint{2.021394in}{2.053020in}}%
\pgfpathlineto{\pgfqpoint{2.077253in}{2.050385in}}%
\pgfpathlineto{\pgfqpoint{2.133112in}{2.046905in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{2.042615in}}%
\pgfpathlineto{\pgfqpoint{2.244830in}{2.037560in}}%
\pgfpathlineto{\pgfqpoint{2.300689in}{2.031802in}}%
\pgfpathlineto{\pgfqpoint{2.356548in}{2.025420in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{2.018519in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{2.011226in}}%
\pgfpathlineto{\pgfqpoint{2.524124in}{2.003703in}}%
\pgfpathlineto{\pgfqpoint{2.579983in}{1.996144in}}%
\pgfpathlineto{\pgfqpoint{2.635842in}{1.988775in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{1.981854in}}%
\pgfpathlineto{\pgfqpoint{2.747560in}{1.975656in}}%
\pgfpathlineto{\pgfqpoint{2.803419in}{1.970463in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{1.966532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{2.139222in}}%
\pgfpathlineto{\pgfqpoint{0.736639in}{2.131802in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{2.113148in}}%
\pgfpathlineto{\pgfqpoint{0.848357in}{2.092778in}}%
\pgfpathlineto{\pgfqpoint{0.904216in}{2.080408in}}%
\pgfpathlineto{\pgfqpoint{0.960075in}{2.063529in}}%
\pgfpathlineto{\pgfqpoint{1.015934in}{2.061408in}}%
\pgfpathlineto{\pgfqpoint{1.071793in}{2.083057in}}%
\pgfpathlineto{\pgfqpoint{1.127652in}{2.089273in}}%
\pgfpathlineto{\pgfqpoint{1.183511in}{2.115383in}}%
\pgfpathlineto{\pgfqpoint{1.239369in}{2.114213in}}%
\pgfpathlineto{\pgfqpoint{1.295228in}{2.130159in}}%
\pgfpathlineto{\pgfqpoint{1.351087in}{2.125898in}}%
\pgfpathlineto{\pgfqpoint{1.406946in}{2.133278in}}%
\pgfpathlineto{\pgfqpoint{1.462805in}{2.145805in}}%
\pgfpathlineto{\pgfqpoint{1.518664in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{2.122544in}}%
\pgfpathlineto{\pgfqpoint{1.630382in}{2.124189in}}%
\pgfpathlineto{\pgfqpoint{1.686241in}{2.125814in}}%
\pgfpathlineto{\pgfqpoint{1.742100in}{2.135484in}}%
\pgfpathlineto{\pgfqpoint{1.797959in}{2.138278in}}%
\pgfpathlineto{\pgfqpoint{1.853817in}{2.124743in}}%
\pgfpathlineto{\pgfqpoint{1.909676in}{2.122453in}}%
\pgfpathlineto{\pgfqpoint{1.965535in}{2.125450in}}%
\pgfpathlineto{\pgfqpoint{2.021394in}{2.120217in}}%
\pgfpathlineto{\pgfqpoint{2.077253in}{2.124473in}}%
\pgfpathlineto{\pgfqpoint{2.133112in}{2.133479in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{2.154081in}}%
\pgfpathlineto{\pgfqpoint{2.244830in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{2.300689in}{2.163941in}}%
\pgfpathlineto{\pgfqpoint{2.356548in}{2.170319in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{2.169344in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{2.156044in}}%
\pgfpathlineto{\pgfqpoint{2.524124in}{2.139294in}}%
\pgfpathlineto{\pgfqpoint{2.579983in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{2.635842in}{2.133068in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{2.131125in}}%
\pgfpathlineto{\pgfqpoint{2.747560in}{2.141969in}}%
\pgfpathlineto{\pgfqpoint{2.803419in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.139222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.651274in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043863in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043863in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.984850in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406946in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406946in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.347933in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770029in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770029in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.711016in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133112in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133112in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.044592in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496195in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496195in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.407675in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.770758in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.077422in,y=-0.055301in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont long. of CR gradient [deg.]}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.379448in,y=0.202025in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.925640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.925640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.379448in,y=0.875218in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.598833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.598833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.379448in,y=1.548410in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.379448in,y=2.221603in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.455098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.455098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.573642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.573642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.657750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.657750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.722989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.722989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.776293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.776293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.821361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.821361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.860401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.860401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.894836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.894836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.128291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.128291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.246834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.246834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.330942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.330942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.396181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.396181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.449486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.449486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.494554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.494554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.533594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.533594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.568029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.568029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.801484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.801484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.920027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.920027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.004135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.004135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.069374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.069374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.122678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.122678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.167746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.167746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.206786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.206786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.241222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.241222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.310003in,y=0.827832in,rotate=90.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont dipole amplitude}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.272025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859278in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.272025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{0.252447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.272025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[left,bottom,x=2.161613in,y=1.142556in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont KASCADE~\cite{Antoni:2003jm}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801808in}{1.128383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.801808in}{1.040896in}}{\pgfqpoint{0.801808in}{0.968936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835141in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{0.801808in}{0.968936in}}%
\pgfpathlineto{\pgfqpoint{0.768475in}{1.035603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738250in}{1.128383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738250in}{1.040896in}}{\pgfqpoint{2.738250in}{0.968936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771583in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{2.738250in}{0.968936in}}%
\pgfpathlineto{\pgfqpoint{2.704917in}{1.035603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[left,bottom,x=1.894116in,y=0.707657in,rotate=0.000000]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont EAS-TOP 2003~\cite{Aglietta:2003uc}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[left,bottom,x=2.566426in,y=2.018400in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle | \mathbf{a}_{\mathrm{iso}} |\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.745098,0.058824,0.203922}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[left,bottom,x=0.692883in,y=1.843511in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle | \langle \mathbf{a} \rangle |\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[left,bottom,x=0.692883in,y=2.124226in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle | \mathbf{a}_{50 \, \%} |\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.252447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.252447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881481,0.928540,0.972113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.454405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797386,0.872767,0.944227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.656363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.858321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508497,0.731155,0.858388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.060278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348148,0.633551,0.811329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.262236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.464194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107625,0.415251,0.688017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.868110in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.868110in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.666152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.303268,0.590414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.868110in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.868110in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.868110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.070068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.252447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=0.216615in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{0.454405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=0.418573in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{0.656363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=0.620531in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.10}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{0.858321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=0.822488in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.15}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{1.060278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=1.024446in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.20}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{1.262236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=1.226404in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{1.464194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=1.428362in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.30}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{1.666152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=1.630320in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.35}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{1.868110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=1.832277in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.40}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{2.070068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=2.034235in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.45}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=2.236193in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist2d_p_rKOLa01_1000TeV_10000yr_nside64_it100_s01-50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{2.524473in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{2.524473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.272025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.680780in}{0.252447in},left,bottom]{\pgfimage[interpolate=true,width=2.190000in,height=2.030000in]{hist2d_p_rKOLa01_1000TeV_10000yr_nside64_it100_s01-50-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.695117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.992909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.695117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.992909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.755823in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.755823in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.755823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.976198in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.976198in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.976198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.806066in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.806066in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.806066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.949192in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.949192in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.949192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.835326in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.835326in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.835326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.929694in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.929694in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.929694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.874366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.897768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.897768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.861923in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.861923in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.861923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.897768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.835326in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.835326in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.835326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.929694in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.929694in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.929694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.773547in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.773547in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.773547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.992909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{4.037978in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{4.037978in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{4.037978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.773547in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.773547in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.773547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.958474in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.958474in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.958474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.874366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.886301in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.886301in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.886301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.939605in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.939605in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.939605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.755823in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.755823in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.755823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.587607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{4.008717in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{4.008717in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{4.008717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.848927in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.848927in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.848927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.897768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.958474in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.958474in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.958474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.874366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.790258in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.790258in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.790258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680811in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680811in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680829in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.680811in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{3.861923in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.861923in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.861923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.773547in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.773547in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.773547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680782in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680785in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680788in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680788in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680793in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680793in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680788in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680800in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{0.680793in}{3.553172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680811in}{3.755823in}}%
\pgfpathlineto{\pgfqpoint{0.680811in}{3.755823in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{3.755823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680829in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.680811in}{3.695117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.415760in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.415760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680782in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680782in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680782in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680782in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680785in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680788in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680788in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680793in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680793in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680788in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680800in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.680793in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680811in}{3.806066in}}%
\pgfpathlineto{\pgfqpoint{0.680811in}{3.806066in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{3.806066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680829in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.680811in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680811in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680811in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680829in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.680811in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{3.908802in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.908802in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.908802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{3.469064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.939605in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.939605in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.939605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.716783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680901in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{4.008717in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{4.008717in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{4.008717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.147869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.874366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.897768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.618411in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.618411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{4.016311in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{4.016311in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{4.016311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.266413in}}%
\pgfpathlineto{\pgfqpoint{0.680901in}{3.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.984673in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.984673in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.984673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.671715in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.671715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.874366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.897768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.736954in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.736954in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.736954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.984673in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.984673in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.984673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{4.037978in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{4.037978in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{4.037978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{4.016311in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{4.016311in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{4.016311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.514132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{3.350520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.949192in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.949192in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.949192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.736954in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.736954in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.736954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681084in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.680972in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.919434in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.919434in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.919434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.835326in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.835326in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.835326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.908802in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.908802in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.908802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.861923in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.861923in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.861923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.874366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.897768in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.897768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.821062in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.821062in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.821062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.939605in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.939605in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.939605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.790258in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.790258in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.790258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.958474in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.958474in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.958474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.716783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.992909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.695117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.992909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681262in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{0.681084in}{3.695117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681544in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{3.992909in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{3.992909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681991in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681991in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{2.945218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{0.422979in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{0.422979in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{0.837126in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{0.837126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{1.128291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{0.693393in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{0.693393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{2.004135in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.004135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.058824,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{2.025811in}}%
\pgfpathlineto{\pgfqpoint{0.736639in}{2.024997in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{2.022273in}}%
\pgfpathlineto{\pgfqpoint{0.848357in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{0.904216in}{2.010923in}}%
\pgfpathlineto{\pgfqpoint{0.960075in}{2.002140in}}%
\pgfpathlineto{\pgfqpoint{1.015934in}{1.991122in}}%
\pgfpathlineto{\pgfqpoint{1.071793in}{1.977695in}}%
\pgfpathlineto{\pgfqpoint{1.127652in}{1.961625in}}%
\pgfpathlineto{\pgfqpoint{1.183511in}{1.942603in}}%
\pgfpathlineto{\pgfqpoint{1.239369in}{1.920217in}}%
\pgfpathlineto{\pgfqpoint{1.295228in}{1.893906in}}%
\pgfpathlineto{\pgfqpoint{1.351087in}{1.862891in}}%
\pgfpathlineto{\pgfqpoint{1.406946in}{1.826047in}}%
\pgfpathlineto{\pgfqpoint{1.462805in}{1.781684in}}%
\pgfpathlineto{\pgfqpoint{1.518664in}{1.727087in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{1.657502in}}%
\pgfpathlineto{\pgfqpoint{1.630382in}{1.563400in}}%
\pgfpathlineto{\pgfqpoint{1.686241in}{1.420710in}}%
\pgfpathlineto{\pgfqpoint{1.742100in}{1.125548in}}%
\pgfpathlineto{\pgfqpoint{1.797959in}{1.041862in}}%
\pgfpathlineto{\pgfqpoint{1.853817in}{1.393099in}}%
\pgfpathlineto{\pgfqpoint{1.909676in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{1.965535in}{1.645935in}}%
\pgfpathlineto{\pgfqpoint{2.021394in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{2.077253in}{1.774623in}}%
\pgfpathlineto{\pgfqpoint{2.133112in}{1.820245in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.858037in}}%
\pgfpathlineto{\pgfqpoint{2.244830in}{1.889803in}}%
\pgfpathlineto{\pgfqpoint{2.300689in}{1.916729in}}%
\pgfpathlineto{\pgfqpoint{2.356548in}{1.939635in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{1.975576in}}%
\pgfpathlineto{\pgfqpoint{2.524124in}{1.989364in}}%
\pgfpathlineto{\pgfqpoint{2.579983in}{2.000713in}}%
\pgfpathlineto{\pgfqpoint{2.635842in}{2.009805in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{2.016777in}}%
\pgfpathlineto{\pgfqpoint{2.747560in}{2.021728in}}%
\pgfpathlineto{\pgfqpoint{2.803419in}{2.024727in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.025811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680780in}{0.252447in}}{\pgfqpoint{2.178497in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{2.031485in}}%
\pgfpathlineto{\pgfqpoint{0.736639in}{2.029985in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{2.026402in}}%
\pgfpathlineto{\pgfqpoint{0.848357in}{2.021653in}}%
\pgfpathlineto{\pgfqpoint{0.904216in}{2.015514in}}%
\pgfpathlineto{\pgfqpoint{0.960075in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{1.015934in}{1.996890in}}%
\pgfpathlineto{\pgfqpoint{1.071793in}{1.984123in}}%
\pgfpathlineto{\pgfqpoint{1.127652in}{1.968783in}}%
\pgfpathlineto{\pgfqpoint{1.183511in}{1.950490in}}%
\pgfpathlineto{\pgfqpoint{1.239369in}{1.928258in}}%
\pgfpathlineto{\pgfqpoint{1.295228in}{1.901745in}}%
\pgfpathlineto{\pgfqpoint{1.351087in}{1.871118in}}%
\pgfpathlineto{\pgfqpoint{1.406946in}{1.835438in}}%
\pgfpathlineto{\pgfqpoint{1.462805in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{1.518664in}{1.740153in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{1.667727in}}%
\pgfpathlineto{\pgfqpoint{1.630382in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{1.686241in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{1.742100in}{1.112153in}}%
\pgfpathlineto{\pgfqpoint{1.797959in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{1.853817in}{1.408078in}}%
\pgfpathlineto{\pgfqpoint{1.909676in}{1.553526in}}%
\pgfpathlineto{\pgfqpoint{1.965535in}{1.664733in}}%
\pgfpathlineto{\pgfqpoint{2.021394in}{1.739589in}}%
\pgfpathlineto{\pgfqpoint{2.077253in}{1.790735in}}%
\pgfpathlineto{\pgfqpoint{2.133112in}{1.833191in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.871644in}}%
\pgfpathlineto{\pgfqpoint{2.244830in}{1.901028in}}%
\pgfpathlineto{\pgfqpoint{2.300689in}{1.925601in}}%
\pgfpathlineto{\pgfqpoint{2.356548in}{1.947939in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{1.966920in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{1.982956in}}%
\pgfpathlineto{\pgfqpoint{2.524124in}{1.995914in}}%
\pgfpathlineto{\pgfqpoint{2.579983in}{2.007352in}}%
\pgfpathlineto{\pgfqpoint{2.635842in}{2.016528in}}%
\pgfpathlineto{\pgfqpoint{2.691701in}{2.023580in}}%
\pgfpathlineto{\pgfqpoint{2.747560in}{2.028609in}}%
\pgfpathlineto{\pgfqpoint{2.803419in}{2.031085in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.031485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.651274in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043863in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043863in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.984850in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406946in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406946in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.347933in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770029in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770029in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.711016in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133112in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133112in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.044592in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496195in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496195in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.407675in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.770758in,y=0.125227in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.077422in,y=-0.055301in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont long. of CR gradient [deg.]}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.379448in,y=0.202025in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.925640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.925640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.379448in,y=0.875218in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.598833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.598833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.379448in,y=1.548410in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.379448in,y=2.221603in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.455098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.455098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.573642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.573642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.657750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.657750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.722989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.722989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.776293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.776293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.821361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.821361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.860401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.860401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{0.894836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{0.894836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.128291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.128291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.246834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.246834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.330942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.330942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.396181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.396181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.449486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.449486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.494554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.494554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.533594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.533594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.568029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.568029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.801484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.801484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{1.920027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{1.920027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.004135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.004135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.069374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.069374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.122678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.122678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.167746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.167746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.206786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.206786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680780in}{2.241222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859278in}{2.241222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.310003in,y=0.827832in,rotate=90.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont dipole amplitude}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.272025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859278in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{2.272025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{0.252447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.272025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[left,bottom,x=2.161613in,y=1.142556in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont KASCADE~\cite{Antoni:2003jm}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801808in}{1.128383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.801808in}{1.040896in}}{\pgfqpoint{0.801808in}{0.968936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835141in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{0.801808in}{0.968936in}}%
\pgfpathlineto{\pgfqpoint{0.768475in}{1.035603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738250in}{1.128383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738250in}{1.040896in}}{\pgfqpoint{2.738250in}{0.968936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771583in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{2.738250in}{0.968936in}}%
\pgfpathlineto{\pgfqpoint{2.704917in}{1.035603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[left,bottom,x=1.894116in,y=0.707657in,rotate=0.000000]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont EAS-TOP 2003~\cite{Aglietta:2003uc}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[left,bottom,x=2.566426in,y=2.018400in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle | \mathbf{a}_{\mathrm{iso}} |\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.745098,0.058824,0.203922}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[left,bottom,x=0.692883in,y=1.902791in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle | \langle \mathbf{a} \rangle |\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[left,bottom,x=0.692883in,y=2.016489in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle | \mathbf{a}_{50 \, \%} |\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.252447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.252447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881481,0.928540,0.972113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.454405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797386,0.872767,0.944227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.656363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.858321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508497,0.731155,0.858388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.060278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348148,0.633551,0.811329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.262236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.464194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107625,0.415251,0.688017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.868110in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.868110in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.666152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.303268,0.590414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.868110in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{1.868110in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.868110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.995434in}{0.252447in}}{\pgfqpoint{0.100979in}{2.019578in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.070068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.252447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=0.216615in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{0.454405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=0.418573in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{0.656363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=0.620531in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.10}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{0.858321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=0.822488in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.15}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{1.060278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=1.024446in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.20}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{1.262236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=1.226404in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{1.464194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=1.428362in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.30}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{1.666152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=1.630320in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.35}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{1.868110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=1.832277in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.40}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{2.070068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=2.034235in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.45}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096413in}{2.272025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.151968in,y=2.236193in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> map_p_KOLa_1000TeV_1000yr_nside64_it100_s01-50_ang_90.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{2.524473in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{2.524473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.000000in}{0.659474in},left,bottom]{\pgfimage[interpolate=true,width=3.410000in,height=1.720000in]{map_p_KOLa_1000TeV_1000yr_nside64_it100_s01-50_ang_90-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701399in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701261in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701123in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700847in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700709in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700434in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700296in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700158in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700020in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699882in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699744in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699606in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699468in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699330in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699192in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699054in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698916in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698778in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698640in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698502in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698364in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698226in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697950in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697813in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697675in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697537in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697399in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697261in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697123in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696985in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696847in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696709in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696571in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696433in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696295in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696157in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696019in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695881in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695743in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695605in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695467in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695329in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708711in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708573in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708297in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708159in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708021in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707883in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707745in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707607in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707469in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707331in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707193in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707055in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706779in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706641in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706503in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706365in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706227in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705814in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705676in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705538in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705400in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705262in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705124in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704986in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704848in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704710in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704572in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704434in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704158in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703882in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703744in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703606in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703468in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703331in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703193in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703055in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702917in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702641in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702503in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702365in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702227in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702089in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.361418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.797842in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.775924in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.754007in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.710171in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.688253in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.666335in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.644417in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.622500in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.578664in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.534828in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.512911in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.490993in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.469075in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.425239in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.403321in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.381404in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.359486in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.337568in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.293732in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.271814in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.249897in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.227979in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.206061in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.162225in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.118390in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.096472in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.052636in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.030718in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.008801in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.964965in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.943047in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.921129in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.899211in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.877294in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.855376in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.811540in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.789622in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.767704in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.745787in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.723869in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.680033in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.658115in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.636198in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.614280in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.592362in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.570444in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.548526in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.526608in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.504691in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.460855in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.438937in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.373184in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.329348in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.307430in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.285512in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.263595in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.241677in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.219759in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.197841in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.175923in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.154005in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.132088in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.088252in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.066334in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.044416in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.022498in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.000581in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.978663in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.956745in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.912909in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.890992in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.869074in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.847156in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.825238in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.803320in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.781402in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.759485in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.737567in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.715649in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.693731in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.671813in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.649895in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.627978in}{2.160228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.251101in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.220118in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.189135in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.158152in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.127169in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.096186in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.065203in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.034220in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.972254in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.941271in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.910288in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.879305in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.817339in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.786356in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.724390in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.693407in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.662424in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.631441in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.600458in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.569475in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.507509in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.445543in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.414560in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.321611in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.290628in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.228662in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.166696in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.135713in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.104730in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.073747in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.042764in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.011781in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.949815in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.918832in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.887849in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.856866in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.825883in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.794900in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.763917in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.732934in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.639985in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.609002in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.578019in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.547036in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.516053in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.485070in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.423104in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.392121in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.361138in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.330155in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.299172in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.268189in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.237206in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.206223in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.175240in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.144257in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.113274in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.082291in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.020325in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.989342in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.927376in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.896393in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.865410in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.834427in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.803444in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.772461in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.741478in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.710495in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.679512in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.648529in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.617546in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.586563in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.555580in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.524597in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.493614in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.462631in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.431648in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.400665in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.369682in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.338699in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.307716in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.276733in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.245750in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.214767in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.183784in}{1.856744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.395435in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.361565in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.327695in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.293826in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.259956in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.226086in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.192217in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.158347in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.124477in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.090608in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.056738in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.022868in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.988999in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.955129in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.921259in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.887390in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.853520in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.819650in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.785781in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.751911in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.718041in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.650302in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.616432in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.582562in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.548693in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.514823in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.480953in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.447084in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.413214in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.379344in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.311605in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.277735in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.243866in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.209996in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.176126in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.142257in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.108387in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.040648in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.006778in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.972908in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.939039in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.905169in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.871299in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.837430in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.803560in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.735821in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.668081in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.634212in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.600342in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.566472in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.532603in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.498733in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.464863in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.430994in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.397124in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.363254in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.329385in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.295515in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.261645in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.227776in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.193906in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.126167in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.092297in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.058427in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.024558in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.990688in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.956818in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.922949in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.889079in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.821340in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.787470in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.753600in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.719731in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.685861in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.651991in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.618122in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.584252in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.550382in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.516512in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.482643in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.448773in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.414903in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.381034in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.347164in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.313294in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.279425in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.245555in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.211685in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.177816in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.143946in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.110076in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.076207in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.042337in}{1.514684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.251101in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.220118in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.189135in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.158152in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.127169in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.096186in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.065203in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.034220in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.972254in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.941271in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.910288in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.879305in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.817339in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.786356in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.724390in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.693407in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.662424in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.631441in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.600458in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.569475in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.507509in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.445543in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.414560in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.321611in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.290628in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.228662in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.166696in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.135713in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.104730in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.073747in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.042764in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.011781in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.949815in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.918832in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.887849in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.856866in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.825883in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.794900in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.763917in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.732934in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.639985in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.609002in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.578019in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.547036in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.516053in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.485070in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.423104in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.392121in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.361138in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.330155in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.299172in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.268189in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.237206in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.206223in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.175240in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.144257in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.113274in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.082291in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.020325in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.989342in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.927376in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.896393in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.865410in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.834427in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.803444in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.772461in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.741478in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.710495in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.679512in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.648529in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.617546in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.586563in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.555580in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.524597in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.493614in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.462631in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.431648in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.400665in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.369682in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.338699in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.307716in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.276733in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.245750in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.214767in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.183784in}{1.172623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.797842in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.775924in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.754007in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.710171in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.688253in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.666335in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.644417in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.622500in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.578664in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.534828in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.512911in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.490993in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.469075in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.425239in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.403321in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.381404in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.359486in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.337568in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.293732in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.271814in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.249897in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.227979in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.206061in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.162225in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.118390in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.096472in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.052636in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.030718in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.008801in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.964965in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.943047in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.921129in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.899211in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.877294in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.855376in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.811540in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.789622in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.767704in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.745787in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.723869in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.680033in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.658115in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.636198in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.614280in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.592362in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.570444in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.548526in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.526608in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.504691in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.460855in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.438937in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.373184in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.329348in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.307430in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.285512in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.263595in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.241677in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.219759in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.197841in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.175923in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.154005in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.132088in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.088252in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.066334in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.044416in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.022498in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.000581in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.978663in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.956745in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.912909in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.890992in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.869074in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.847156in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.825238in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.803320in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.781402in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.759485in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.737567in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.715649in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.693731in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.671813in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.649895in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.627978in}{0.869139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701399in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701261in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701123in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700847in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700709in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700434in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700296in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700158in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700020in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699882in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699744in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699606in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699468in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699330in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699192in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699054in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698916in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698778in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698640in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698502in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698364in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698226in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697950in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697813in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697675in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697537in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697399in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697261in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697123in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696985in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696847in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696709in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696571in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696433in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696295in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696157in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696019in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695881in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695743in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695605in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695467in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695329in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708711in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708573in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708297in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708159in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708021in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707883in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707745in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707607in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707469in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707331in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707193in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707055in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706779in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706641in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706503in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706365in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706227in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705814in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705676in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705538in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705400in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705262in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705124in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704986in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704848in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704710in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704572in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704434in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704158in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703882in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703744in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703606in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703468in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703331in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703193in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703055in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702917in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702641in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702503in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702365in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702227in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702089in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.878602in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.983137in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{2.070057in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{2.217154in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{2.281916in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{2.399864in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{2.454148in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{2.505801in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{2.555012in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{2.602087in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.647185in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{2.731954in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.771787in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{2.810064in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{2.846846in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.882191in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{2.948731in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.980011in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{3.010015in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{3.038772in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{3.066307in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{3.092630in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{3.117774in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{3.141758in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{3.164595in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{3.186300in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{3.206878in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{3.244723in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{3.262007in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{3.278211in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{3.307395in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{3.320393in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{3.332334in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{3.343223in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{3.353062in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{3.361857in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{3.369611in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{3.376326in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{3.382004in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{3.386647in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{3.390256in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{3.392834in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{3.394380in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{3.394896in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.394380in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{3.392834in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{3.390256in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{3.386647in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{3.382004in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{3.376326in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{3.369611in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{3.361857in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{3.353062in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{3.343223in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{3.332334in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{3.320393in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{3.307395in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{3.278211in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{3.262007in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{3.244723in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{3.206878in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{3.186300in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{3.164595in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{3.141758in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{3.117774in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{3.092630in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{3.066307in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{3.038772in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{3.010015in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{2.980011in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.948731in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{2.882191in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.846846in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.810064in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.771787in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.731954in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.647185in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.602087in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{2.555012in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{2.505801in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{2.454148in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{2.399864in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.281916in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{2.217154in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{2.070057in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.983137in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.878602in}{0.672564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.849207in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.936347in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{2.008804in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{2.131423in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{2.236001in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{2.283730in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{2.328981in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{2.372039in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{2.413062in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{2.452303in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.489897in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{2.525952in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{2.560560in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.593765in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{2.625672in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{2.656334in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{2.714102in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{2.741265in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{2.839277in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{2.861219in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{2.882179in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{2.902172in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{2.921209in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{2.939302in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{2.956456in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{2.972688in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{2.988004in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{3.015919in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{3.028528in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{3.040247in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{3.051082in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{3.061036in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{3.070113in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{3.078315in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{3.085646in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{3.092110in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{3.102441in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{3.106311in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{3.109320in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{3.111469in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{3.113187in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{3.111469in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{3.109320in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{3.106311in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{3.102441in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{3.092110in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{3.085646in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{3.078315in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{3.070113in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{3.061036in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{3.051082in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{3.040247in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{3.028528in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{3.015919in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.988004in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{2.972688in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{2.956456in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.939302in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{2.921209in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{2.902172in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.882179in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{2.861219in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.839277in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.741265in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.714102in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.656334in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.625672in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.593765in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.560560in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.525952in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.489897in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.452303in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{2.413062in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{2.372039in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{2.328981in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{2.283730in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{2.236001in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{2.131423in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{2.008804in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.936347in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.849207in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.819756in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.889468in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.947433in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.998761in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{2.045529in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{2.088717in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{2.129191in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{2.167375in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{2.203575in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{2.238021in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{2.302233in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.332308in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{2.361152in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{2.388838in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.415402in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{2.440928in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{2.465457in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.489028in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{2.511672in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{2.533402in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.554262in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{2.574271in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{2.593449in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{2.611812in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{2.629366in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{2.646134in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{2.662128in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{2.691832in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{2.705555in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{2.718540in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{2.730793in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{2.742320in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{2.753125in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{2.763212in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{2.772588in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.789219in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{2.796480in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{2.808907in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{2.814078in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{2.818556in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{2.825439in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{2.827846in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{2.829565in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{2.830596in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{2.830940in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.830596in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.829565in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{2.827846in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{2.825439in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{2.818556in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{2.814078in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{2.808907in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{2.796480in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{2.789219in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{2.772588in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{2.763212in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{2.753125in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{2.742320in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.730793in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{2.718540in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{2.705555in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.691832in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{2.662128in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.646134in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{2.629366in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.611812in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{2.593449in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{2.574271in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{2.554262in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.533402in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.511672in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{2.489028in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.465457in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.440928in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.415402in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.388838in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.361152in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.332308in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.302233in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{2.238021in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{2.203575in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{2.167375in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{2.129191in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.088717in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{2.045529in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.998761in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.947433in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.889468in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.819756in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.842589in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.924558in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.959634in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.992026in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{2.022381in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{2.051019in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{2.104004in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{2.128617in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{2.152162in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.174718in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{2.196352in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{2.217116in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.237040in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{2.256184in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{2.274581in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{2.309242in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{2.325540in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.341184in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{2.356191in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{2.370575in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{2.384346in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{2.410088in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{2.422084in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{2.433506in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{2.444362in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{2.454654in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{2.464393in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{2.473583in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{2.482228in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{2.490332in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{2.497897in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{2.504929in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.511430in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.517402in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{2.522848in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{2.527769in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{2.532168in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{2.536046in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{2.539405in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{2.542245in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{2.544567in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{2.546372in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{2.547662in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{2.548435in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{2.548693in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.548435in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.547662in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{2.546372in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{2.544567in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{2.542245in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{2.539405in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{2.536046in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{2.532168in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{2.527769in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{2.522848in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{2.517402in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{2.511430in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{2.504929in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{2.497897in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{2.490332in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{2.482228in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.473583in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{2.464393in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{2.454654in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.444362in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{2.433506in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{2.422084in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.410088in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.384346in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{2.370575in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{2.356191in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{2.341184in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.325540in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.309242in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.274581in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.256184in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.237040in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.217116in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.196352in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.174718in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.152162in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{2.128617in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{2.104004in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{2.051019in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{2.022381in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.992026in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.959634in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.924558in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.842589in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.795710in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.850356in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.873740in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.895334in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.915571in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.934663in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.952763in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.969986in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.017129in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{2.031551in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{2.045395in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.058677in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{2.071439in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.095490in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{2.106811in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{2.117677in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.128107in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{2.138111in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{2.147700in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{2.156881in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{2.165658in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{2.174042in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{2.182039in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{2.189654in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{2.203753in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{2.216372in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{2.222135in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{2.227538in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{2.232582in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.241603in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.245585in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{2.249216in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{2.252497in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{2.255429in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{2.258015in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{2.260254in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{2.262147in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{2.263695in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{2.264899in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{2.265758in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{2.266274in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{2.266446in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.266274in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.265758in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{2.264899in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{2.263695in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{2.262147in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{2.260254in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{2.258015in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{2.255429in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{2.252497in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{2.249216in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{2.245585in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{2.241603in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{2.232582in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{2.227538in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{2.222135in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.216372in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{2.203753in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{2.189654in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{2.182039in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.174042in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{2.165658in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.156881in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{2.147700in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{2.138111in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{2.128107in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.117677in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.106811in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{2.095490in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.071439in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.058677in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.045395in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.031551in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.017129in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.969986in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.952763in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.934663in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.915571in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.895334in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.873740in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.850356in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.795710in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.731402in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.748830in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.776153in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.787845in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.798643in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.808761in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.818307in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.827357in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.844173in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.852021in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.866751in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.873673in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.880314in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{1.904381in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{1.909814in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.915029in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{1.920031in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.924826in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{1.929416in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.933805in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{1.937997in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{1.941995in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.945803in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{1.956098in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{1.959162in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{1.962043in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{1.964745in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{1.967266in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{1.969610in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{1.971777in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{1.973768in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.975583in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{1.977224in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{1.978690in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{1.979983in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{1.981102in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.982823in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{1.983425in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{1.984112in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{1.984198in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.984112in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{1.983425in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{1.982823in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.981102in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.979983in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{1.978690in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{1.977224in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.975583in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{1.973768in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.971777in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{1.969610in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{1.967266in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{1.964745in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{1.962043in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{1.959162in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.956098in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{1.945803in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.941995in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.937997in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{1.933805in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.929416in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.924826in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.920031in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.915029in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.909814in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.904381in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.880314in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.873673in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.866751in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.852021in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.844173in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.827357in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.818307in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.808761in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.798643in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.787845in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.776153in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.748830in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.731402in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.655072in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.640580in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.627749in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.595141in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.585595in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.559729in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.551881in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.537151in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.530229in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.523588in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.517207in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{1.511074in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.505182in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{1.494088in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{1.483871in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.479077in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{1.461907in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.458099in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{1.454481in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{1.451050in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{1.444740in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{1.441859in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{1.439157in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{1.436636in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{1.434292in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{1.432125in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{1.430134in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.428319in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{1.426678in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{1.425212in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{1.422800in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{1.421853in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.421079in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{1.420477in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{1.419790in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.419790in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{1.420477in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{1.421079in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{1.421853in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.422800in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{1.425212in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{1.426678in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.428319in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{1.430134in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.432125in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{1.434292in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{1.436636in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{1.439157in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{1.441859in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{1.444740in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.451050in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.454481in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{1.458099in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.461907in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.479077in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.483871in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.494088in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.505182in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.511074in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.517207in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.523588in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.530229in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.537151in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.551881in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.559729in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.585595in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.595141in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.627749in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.640580in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.655072in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.643049in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.530162in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.508568in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.488331in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.469239in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.451139in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.417507in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.401810in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.372351in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.345225in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.332463in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{1.320198in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.308413in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{1.297091in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{1.286225in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.275796in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{1.265791in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.256202in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{1.247021in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{1.229860in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{1.221863in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{1.207011in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{1.200149in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{1.193656in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{1.187530in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{1.181767in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{1.171320in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{1.162299in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{1.158317in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{1.151405in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{1.148473in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{1.145887in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{1.143648in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{1.141755in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{1.139003in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{1.138144in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{1.137628in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{1.137456in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.137628in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{1.138144in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{1.139003in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{1.141755in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.143648in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.145887in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{1.148473in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{1.151405in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{1.158317in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.162299in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{1.171320in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{1.181767in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{1.187530in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.193656in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.200149in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.207011in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.221863in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.229860in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.247021in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.256202in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.265791in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.275796in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.286225in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.297091in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.308413in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.320198in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.332463in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.345225in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.372351in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.401810in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.417507in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.451139in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.469239in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.488331in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.508568in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.530162in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.643049in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.613597in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.561313in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.517839in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.444268in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.411876in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.381521in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.352883in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.325733in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.275285in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.251740in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.229184in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.166862in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{1.129321in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.111643in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{1.094661in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{1.078362in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.033327in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{1.019556in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.006390in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{0.981819in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{0.970396in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{0.959540in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{0.949248in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{0.939509in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{0.930319in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{0.921674in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{0.913570in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{0.906005in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{0.898973in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{0.892472in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{0.886500in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{0.881054in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{0.876133in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{0.871734in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{0.867856in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{0.864497in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.859335in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{0.856240in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.856240in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{0.859335in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{0.864497in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{0.867856in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{0.871734in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{0.876133in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{0.881054in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.886500in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{0.892472in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{0.898973in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{0.906005in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{0.913570in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{0.921674in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{0.930319in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{0.939509in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{0.949248in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{0.959540in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{0.970396in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{0.981819in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{1.006390in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.019556in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.033327in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.078362in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.094661in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.111643in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.129321in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.166862in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.229184in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.251740in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.275285in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.325733in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.352883in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.381521in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.411876in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.444268in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.517839in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.561313in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.613597in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.584146in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.514434in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.456469in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.405141in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.315185in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.274711in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.236527in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.200327in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.165881in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.133063in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.101669in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.071594in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.015064in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{0.988500in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{0.938445in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{0.914874in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{0.849640in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{0.829631in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{0.810453in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{0.792090in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.757768in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{0.741774in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{0.726545in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{0.712070in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{0.698347in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{0.685362in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{0.673109in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{0.661582in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{0.650777in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{0.640690in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{0.631314in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{0.622646in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{0.607422in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{0.600860in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{0.594995in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{0.589824in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{0.585346in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{0.581559in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.578463in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{0.576056in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{0.574337in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.573306in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{0.572962in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.573306in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.574337in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{0.576056in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{0.578463in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{0.581559in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{0.585346in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{0.589824in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{0.594995in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{0.600860in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{0.607422in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{0.622646in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{0.631314in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{0.640690in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{0.650777in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{0.661582in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{0.673109in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{0.685362in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{0.698347in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{0.712070in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{0.726545in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{0.741774in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{0.757768in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{0.792090in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{0.810453in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{0.829631in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{0.849640in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{0.914874in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{0.938445in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{0.988500in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.015064in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.071594in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.101669in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.133063in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.165881in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.200327in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.236527in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.274711in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.315185in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.405141in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.456469in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.514434in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.584146in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.554695in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.395098in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.330939in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.218493in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.167901in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.120172in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.074921in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.031863in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{0.951599in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{0.914005in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{0.877950in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{0.843342in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{0.810137in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{0.778230in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{0.747568in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{0.718105in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{0.689800in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{0.662637in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{0.636562in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{0.611551in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{0.564625in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{0.542683in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.521723in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{0.501730in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{0.482693in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{0.464600in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{0.447446in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{0.431214in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{0.415898in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{0.401490in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{0.387983in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{0.363655in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{0.352820in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{0.342866in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{0.333789in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{0.325587in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{0.318256in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{0.311792in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{0.306195in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{0.301461in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.297591in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{0.294582in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{0.292433in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.291144in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{0.290715in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.291144in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.292433in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{0.294582in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{0.297591in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{0.301461in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{0.306195in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{0.311792in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{0.318256in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{0.325587in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{0.333789in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.342866in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{0.352820in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{0.363655in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{0.387983in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{0.401490in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{0.415898in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{0.431214in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{0.447446in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{0.464600in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{0.482693in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{0.501730in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{0.521723in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{0.542683in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{0.564625in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{0.611551in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{0.636562in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{0.662637in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{0.689800in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{0.718105in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{0.747568in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{0.778230in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{0.810137in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{0.843342in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{0.877950in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{0.914005in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{0.951599in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.031863in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.074921in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.120172in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.167901in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.218493in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.330939in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.395098in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.554695in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.525300in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.420765in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.333845in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.256878in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.186748in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.121986in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.004038in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{0.949754in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{0.898101in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{0.848890in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{0.801815in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{0.756717in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{0.713465in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{0.632115in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{0.557056in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{0.521711in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{0.487757in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{0.455171in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{0.423891in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{0.393887in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{0.365130in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{0.337595in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{0.311272in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.286128in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{0.262144in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{0.239307in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{0.217602in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{0.197024in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{0.177553in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{0.159179in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{0.141895in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{0.125691in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{0.110566in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{0.096507in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{0.083509in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{0.071568in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{0.060679in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{0.050840in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{0.042045in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{0.034291in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{0.027577in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{0.021898in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.017255in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{0.013646in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{0.011068in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.009522in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{0.009006in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.009522in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.011068in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{0.013646in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{0.017255in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{0.021898in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{0.027577in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{0.034291in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{0.042045in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{0.050840in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{0.060679in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.071568in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{0.083509in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{0.096507in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{0.110566in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{0.125691in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{0.141895in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{0.159179in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{0.177553in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{0.197024in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{0.217602in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{0.239307in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{0.262144in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{0.286128in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{0.311272in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{0.337595in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{0.365130in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{0.393887in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{0.423891in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{0.455171in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{0.487757in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{0.521711in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{0.557056in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{0.632115in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{0.713465in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{0.756717in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{0.801815in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{0.848890in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{0.898101in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{0.949754in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.004038in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.121986in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.186748in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.256878in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.333845in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.420765in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.525300in}{0.672564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{2.359693in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{2.353435in}}%
\pgfpathlineto{\pgfqpoint{2.028141in}{2.345559in}}%
\pgfpathlineto{\pgfqpoint{2.109540in}{2.336519in}}%
\pgfpathlineto{\pgfqpoint{2.182819in}{2.326550in}}%
\pgfpathlineto{\pgfqpoint{2.281916in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{2.371633in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{2.454148in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{2.530685in}{2.253035in}}%
\pgfpathlineto{\pgfqpoint{2.602087in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.669035in}{2.209673in}}%
\pgfpathlineto{\pgfqpoint{2.731954in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.791116in}{2.162922in}}%
\pgfpathlineto{\pgfqpoint{2.846846in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.899339in}{2.113273in}}%
\pgfpathlineto{\pgfqpoint{2.948731in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.995170in}{2.061128in}}%
\pgfpathlineto{\pgfqpoint{3.038772in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{3.079617in}{2.006800in}}%
\pgfpathlineto{\pgfqpoint{3.117774in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{3.153319in}{1.950596in}}%
\pgfpathlineto{\pgfqpoint{3.186300in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{3.216752in}{1.892772in}}%
\pgfpathlineto{\pgfqpoint{3.244723in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{3.270244in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{3.314026in}{1.773259in}}%
\pgfpathlineto{\pgfqpoint{3.332334in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{3.348273in}{1.712031in}}%
\pgfpathlineto{\pgfqpoint{3.361857in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{3.373098in}{1.650124in}}%
\pgfpathlineto{\pgfqpoint{3.382004in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{3.388581in}{1.587751in}}%
\pgfpathlineto{\pgfqpoint{3.392834in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{3.394767in}{1.525130in}}%
\pgfpathlineto{\pgfqpoint{3.394380in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{3.391674in}{1.462472in}}%
\pgfpathlineto{\pgfqpoint{3.386647in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{3.379294in}{1.399994in}}%
\pgfpathlineto{\pgfqpoint{3.369611in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{3.357590in}{1.337906in}}%
\pgfpathlineto{\pgfqpoint{3.343223in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{3.326495in}{1.276428in}}%
\pgfpathlineto{\pgfqpoint{3.307395in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{3.285907in}{1.215781in}}%
\pgfpathlineto{\pgfqpoint{3.262007in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{3.235673in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{3.206878in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{3.175588in}{1.097881in}}%
\pgfpathlineto{\pgfqpoint{3.141758in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{3.105348in}{1.041105in}}%
\pgfpathlineto{\pgfqpoint{3.066307in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{3.024548in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{2.980011in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.932604in}{0.933216in}}%
\pgfpathlineto{\pgfqpoint{2.882191in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.828638in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{2.771787in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.711407in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{2.647185in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.578806in}{0.790370in}}%
\pgfpathlineto{\pgfqpoint{2.505801in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{2.427354in}{0.749611in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.250093in}{0.713554in}}%
\pgfpathlineto{\pgfqpoint{2.182819in}{0.702818in}}%
\pgfpathlineto{\pgfqpoint{2.109540in}{0.692848in}}%
\pgfpathlineto{\pgfqpoint{2.028141in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{1.878602in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{0.669674in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.593714in}{2.359693in}}%
\pgfpathlineto{\pgfqpoint{1.469929in}{2.353435in}}%
\pgfpathlineto{\pgfqpoint{1.375761in}{2.345559in}}%
\pgfpathlineto{\pgfqpoint{1.294363in}{2.336519in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{2.326550in}}%
\pgfpathlineto{\pgfqpoint{1.121986in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.032269in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{0.949754in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{0.873217in}{2.253035in}}%
\pgfpathlineto{\pgfqpoint{0.801815in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{0.734867in}{2.209673in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{0.612786in}{2.162922in}}%
\pgfpathlineto{\pgfqpoint{0.557056in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{2.113273in}}%
\pgfpathlineto{\pgfqpoint{0.455171in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{0.408732in}{2.061128in}}%
\pgfpathlineto{\pgfqpoint{0.365130in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{0.324285in}{2.006800in}}%
\pgfpathlineto{\pgfqpoint{0.286128in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{0.250583in}{1.950596in}}%
\pgfpathlineto{\pgfqpoint{0.217602in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{0.187150in}{1.892772in}}%
\pgfpathlineto{\pgfqpoint{0.159179in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133658in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{0.110566in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{0.089876in}{1.773259in}}%
\pgfpathlineto{\pgfqpoint{0.071568in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{0.055629in}{1.712031in}}%
\pgfpathlineto{\pgfqpoint{0.042045in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{0.030804in}{1.650124in}}%
\pgfpathlineto{\pgfqpoint{0.021898in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.015321in}{1.587751in}}%
\pgfpathlineto{\pgfqpoint{0.011068in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.009135in}{1.525130in}}%
\pgfpathlineto{\pgfqpoint{0.009522in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.012228in}{1.462472in}}%
\pgfpathlineto{\pgfqpoint{0.017255in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{0.024608in}{1.399994in}}%
\pgfpathlineto{\pgfqpoint{0.034291in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{0.046312in}{1.337906in}}%
\pgfpathlineto{\pgfqpoint{0.060679in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.077407in}{1.276428in}}%
\pgfpathlineto{\pgfqpoint{0.096507in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{0.117995in}{1.215781in}}%
\pgfpathlineto{\pgfqpoint{0.141895in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{0.168229in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{0.197024in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{0.228314in}{1.097881in}}%
\pgfpathlineto{\pgfqpoint{0.262144in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{0.298554in}{1.041105in}}%
\pgfpathlineto{\pgfqpoint{0.337595in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{0.379354in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{0.423891in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{0.471298in}{0.933216in}}%
\pgfpathlineto{\pgfqpoint{0.521711in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{0.575264in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{0.632115in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{0.692495in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{0.756717in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{0.825096in}{0.790370in}}%
\pgfpathlineto{\pgfqpoint{0.898101in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{0.976548in}{0.749611in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.713554in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{0.702818in}}%
\pgfpathlineto{\pgfqpoint{1.294363in}{0.692848in}}%
\pgfpathlineto{\pgfqpoint{1.375761in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{1.469929in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{1.525300in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.593714in}{0.669674in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349148in}{1.168384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080539in}{-0.080539in}}{\pgfqpoint{0.080539in}{0.080539in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.080539in}}%
\pgfpathcurveto{\pgfqpoint{0.021359in}{-0.080539in}}{\pgfqpoint{0.041847in}{-0.072053in}}{\pgfqpoint{0.056950in}{-0.056950in}}%
\pgfpathcurveto{\pgfqpoint{0.072053in}{-0.041847in}}{\pgfqpoint{0.080539in}{-0.021359in}}{\pgfqpoint{0.080539in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.080539in}{0.021359in}}{\pgfqpoint{0.072053in}{0.041847in}}{\pgfqpoint{0.056950in}{0.056950in}}%
\pgfpathcurveto{\pgfqpoint{0.041847in}{0.072053in}}{\pgfqpoint{0.021359in}{0.080539in}}{\pgfqpoint{0.000000in}{0.080539in}}%
\pgfpathcurveto{\pgfqpoint{-0.021359in}{0.080539in}}{\pgfqpoint{-0.041847in}{0.072053in}}{\pgfqpoint{-0.056950in}{0.056950in}}%
\pgfpathcurveto{\pgfqpoint{-0.072053in}{0.041847in}}{\pgfqpoint{-0.080539in}{0.021359in}}{\pgfqpoint{-0.080539in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.080539in}{-0.021359in}}{\pgfqpoint{-0.072053in}{-0.041847in}}{\pgfqpoint{-0.056950in}{-0.056950in}}%
\pgfpathcurveto{\pgfqpoint{-0.041847in}{-0.072053in}}{\pgfqpoint{-0.021359in}{-0.080539in}}{\pgfqpoint{0.000000in}{-0.080539in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349148in}{1.168384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491362in}{1.332278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.091231in}{-0.091231in}}{\pgfqpoint{0.091231in}{0.091231in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.091231in}}%
\pgfpathcurveto{\pgfqpoint{0.024195in}{-0.091231in}}{\pgfqpoint{0.047402in}{-0.081618in}}{\pgfqpoint{0.064510in}{-0.064510in}}%
\pgfpathcurveto{\pgfqpoint{0.081618in}{-0.047402in}}{\pgfqpoint{0.091231in}{-0.024195in}}{\pgfqpoint{0.091231in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091231in}{0.024195in}}{\pgfqpoint{0.081618in}{0.047402in}}{\pgfqpoint{0.064510in}{0.064510in}}%
\pgfpathcurveto{\pgfqpoint{0.047402in}{0.081618in}}{\pgfqpoint{0.024195in}{0.091231in}}{\pgfqpoint{0.000000in}{0.091231in}}%
\pgfpathcurveto{\pgfqpoint{-0.024195in}{0.091231in}}{\pgfqpoint{-0.047402in}{0.081618in}}{\pgfqpoint{-0.064510in}{0.064510in}}%
\pgfpathcurveto{\pgfqpoint{-0.081618in}{0.047402in}}{\pgfqpoint{-0.091231in}{0.024195in}}{\pgfqpoint{-0.091231in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.091231in}{-0.024195in}}{\pgfqpoint{-0.081618in}{-0.047402in}}{\pgfqpoint{-0.064510in}{-0.064510in}}%
\pgfpathcurveto{\pgfqpoint{-0.047402in}{-0.081618in}}{\pgfqpoint{-0.024195in}{-0.091231in}}{\pgfqpoint{0.000000in}{-0.091231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491362in}{1.332278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921101in}{1.496896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077931in}{-0.077931in}}{\pgfqpoint{0.077931in}{0.077931in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077931in}}%
\pgfpathcurveto{\pgfqpoint{0.020667in}{-0.077931in}}{\pgfqpoint{0.040491in}{-0.069720in}}{\pgfqpoint{0.055105in}{-0.055105in}}%
\pgfpathcurveto{\pgfqpoint{0.069720in}{-0.040491in}}{\pgfqpoint{0.077931in}{-0.020667in}}{\pgfqpoint{0.077931in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077931in}{0.020667in}}{\pgfqpoint{0.069720in}{0.040491in}}{\pgfqpoint{0.055105in}{0.055105in}}%
\pgfpathcurveto{\pgfqpoint{0.040491in}{0.069720in}}{\pgfqpoint{0.020667in}{0.077931in}}{\pgfqpoint{0.000000in}{0.077931in}}%
\pgfpathcurveto{\pgfqpoint{-0.020667in}{0.077931in}}{\pgfqpoint{-0.040491in}{0.069720in}}{\pgfqpoint{-0.055105in}{0.055105in}}%
\pgfpathcurveto{\pgfqpoint{-0.069720in}{0.040491in}}{\pgfqpoint{-0.077931in}{0.020667in}}{\pgfqpoint{-0.077931in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077931in}{-0.020667in}}{\pgfqpoint{-0.069720in}{-0.040491in}}{\pgfqpoint{-0.055105in}{-0.055105in}}%
\pgfpathcurveto{\pgfqpoint{-0.040491in}{-0.069720in}}{\pgfqpoint{-0.020667in}{-0.077931in}}{\pgfqpoint{0.000000in}{-0.077931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921101in}{1.496896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341879in}{0.963631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046861in}{-0.046861in}}{\pgfqpoint{0.046861in}{0.046861in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046861in}}%
\pgfpathcurveto{\pgfqpoint{0.012428in}{-0.046861in}}{\pgfqpoint{0.024348in}{-0.041923in}}{\pgfqpoint{0.033135in}{-0.033135in}}%
\pgfpathcurveto{\pgfqpoint{0.041923in}{-0.024348in}}{\pgfqpoint{0.046861in}{-0.012428in}}{\pgfqpoint{0.046861in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.046861in}{0.012428in}}{\pgfqpoint{0.041923in}{0.024348in}}{\pgfqpoint{0.033135in}{0.033135in}}%
\pgfpathcurveto{\pgfqpoint{0.024348in}{0.041923in}}{\pgfqpoint{0.012428in}{0.046861in}}{\pgfqpoint{0.000000in}{0.046861in}}%
\pgfpathcurveto{\pgfqpoint{-0.012428in}{0.046861in}}{\pgfqpoint{-0.024348in}{0.041923in}}{\pgfqpoint{-0.033135in}{0.033135in}}%
\pgfpathcurveto{\pgfqpoint{-0.041923in}{0.024348in}}{\pgfqpoint{-0.046861in}{0.012428in}}{\pgfqpoint{-0.046861in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.046861in}{-0.012428in}}{\pgfqpoint{-0.041923in}{-0.024348in}}{\pgfqpoint{-0.033135in}{-0.033135in}}%
\pgfpathcurveto{\pgfqpoint{-0.024348in}{-0.041923in}}{\pgfqpoint{-0.012428in}{-0.046861in}}{\pgfqpoint{0.000000in}{-0.046861in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341879in}{0.963631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126634in}{1.058020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059592in}{-0.059592in}}{\pgfqpoint{0.059592in}{0.059592in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059592in}}%
\pgfpathcurveto{\pgfqpoint{0.015804in}{-0.059592in}}{\pgfqpoint{0.030963in}{-0.053313in}}{\pgfqpoint{0.042138in}{-0.042138in}}%
\pgfpathcurveto{\pgfqpoint{0.053313in}{-0.030963in}}{\pgfqpoint{0.059592in}{-0.015804in}}{\pgfqpoint{0.059592in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059592in}{0.015804in}}{\pgfqpoint{0.053313in}{0.030963in}}{\pgfqpoint{0.042138in}{0.042138in}}%
\pgfpathcurveto{\pgfqpoint{0.030963in}{0.053313in}}{\pgfqpoint{0.015804in}{0.059592in}}{\pgfqpoint{0.000000in}{0.059592in}}%
\pgfpathcurveto{\pgfqpoint{-0.015804in}{0.059592in}}{\pgfqpoint{-0.030963in}{0.053313in}}{\pgfqpoint{-0.042138in}{0.042138in}}%
\pgfpathcurveto{\pgfqpoint{-0.053313in}{0.030963in}}{\pgfqpoint{-0.059592in}{0.015804in}}{\pgfqpoint{-0.059592in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059592in}{-0.015804in}}{\pgfqpoint{-0.053313in}{-0.030963in}}{\pgfqpoint{-0.042138in}{-0.042138in}}%
\pgfpathcurveto{\pgfqpoint{-0.030963in}{-0.053313in}}{\pgfqpoint{-0.015804in}{-0.059592in}}{\pgfqpoint{0.000000in}{-0.059592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126634in}{1.058020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992817in}{1.486434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102250in}{-0.102250in}}{\pgfqpoint{0.102250in}{0.102250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.102250in}}%
\pgfpathcurveto{\pgfqpoint{0.027117in}{-0.102250in}}{\pgfqpoint{0.053127in}{-0.091477in}}{\pgfqpoint{0.072302in}{-0.072302in}}%
\pgfpathcurveto{\pgfqpoint{0.091477in}{-0.053127in}}{\pgfqpoint{0.102250in}{-0.027117in}}{\pgfqpoint{0.102250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.102250in}{0.027117in}}{\pgfqpoint{0.091477in}{0.053127in}}{\pgfqpoint{0.072302in}{0.072302in}}%
\pgfpathcurveto{\pgfqpoint{0.053127in}{0.091477in}}{\pgfqpoint{0.027117in}{0.102250in}}{\pgfqpoint{0.000000in}{0.102250in}}%
\pgfpathcurveto{\pgfqpoint{-0.027117in}{0.102250in}}{\pgfqpoint{-0.053127in}{0.091477in}}{\pgfqpoint{-0.072302in}{0.072302in}}%
\pgfpathcurveto{\pgfqpoint{-0.091477in}{0.053127in}}{\pgfqpoint{-0.102250in}{0.027117in}}{\pgfqpoint{-0.102250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.102250in}{-0.027117in}}{\pgfqpoint{-0.091477in}{-0.053127in}}{\pgfqpoint{-0.072302in}{-0.072302in}}%
\pgfpathcurveto{\pgfqpoint{-0.053127in}{-0.091477in}}{\pgfqpoint{-0.027117in}{-0.102250in}}{\pgfqpoint{0.000000in}{-0.102250in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992817in}{1.486434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773834in}{1.995472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109423in}{-0.109423in}}{\pgfqpoint{0.109423in}{0.109423in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.109423in}}%
\pgfpathcurveto{\pgfqpoint{0.029019in}{-0.109423in}}{\pgfqpoint{0.056854in}{-0.097893in}}{\pgfqpoint{0.077373in}{-0.077373in}}%
\pgfpathcurveto{\pgfqpoint{0.097893in}{-0.056854in}}{\pgfqpoint{0.109423in}{-0.029019in}}{\pgfqpoint{0.109423in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.109423in}{0.029019in}}{\pgfqpoint{0.097893in}{0.056854in}}{\pgfqpoint{0.077373in}{0.077373in}}%
\pgfpathcurveto{\pgfqpoint{0.056854in}{0.097893in}}{\pgfqpoint{0.029019in}{0.109423in}}{\pgfqpoint{0.000000in}{0.109423in}}%
\pgfpathcurveto{\pgfqpoint{-0.029019in}{0.109423in}}{\pgfqpoint{-0.056854in}{0.097893in}}{\pgfqpoint{-0.077373in}{0.077373in}}%
\pgfpathcurveto{\pgfqpoint{-0.097893in}{0.056854in}}{\pgfqpoint{-0.109423in}{0.029019in}}{\pgfqpoint{-0.109423in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.109423in}{-0.029019in}}{\pgfqpoint{-0.097893in}{-0.056854in}}{\pgfqpoint{-0.077373in}{-0.077373in}}%
\pgfpathcurveto{\pgfqpoint{-0.056854in}{-0.097893in}}{\pgfqpoint{-0.029019in}{-0.109423in}}{\pgfqpoint{0.000000in}{-0.109423in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773834in}{1.995472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522633in}{1.431890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078124in}{-0.078124in}}{\pgfqpoint{0.078124in}{0.078124in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.078124in}}%
\pgfpathcurveto{\pgfqpoint{0.020719in}{-0.078124in}}{\pgfqpoint{0.040592in}{-0.069892in}}{\pgfqpoint{0.055242in}{-0.055242in}}%
\pgfpathcurveto{\pgfqpoint{0.069892in}{-0.040592in}}{\pgfqpoint{0.078124in}{-0.020719in}}{\pgfqpoint{0.078124in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.078124in}{0.020719in}}{\pgfqpoint{0.069892in}{0.040592in}}{\pgfqpoint{0.055242in}{0.055242in}}%
\pgfpathcurveto{\pgfqpoint{0.040592in}{0.069892in}}{\pgfqpoint{0.020719in}{0.078124in}}{\pgfqpoint{0.000000in}{0.078124in}}%
\pgfpathcurveto{\pgfqpoint{-0.020719in}{0.078124in}}{\pgfqpoint{-0.040592in}{0.069892in}}{\pgfqpoint{-0.055242in}{0.055242in}}%
\pgfpathcurveto{\pgfqpoint{-0.069892in}{0.040592in}}{\pgfqpoint{-0.078124in}{0.020719in}}{\pgfqpoint{-0.078124in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.078124in}{-0.020719in}}{\pgfqpoint{-0.069892in}{-0.040592in}}{\pgfqpoint{-0.055242in}{-0.055242in}}%
\pgfpathcurveto{\pgfqpoint{-0.040592in}{-0.069892in}}{\pgfqpoint{-0.020719in}{-0.078124in}}{\pgfqpoint{0.000000in}{-0.078124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522633in}{1.431890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249396in}{1.223719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097337in}{-0.097337in}}{\pgfqpoint{0.097337in}{0.097337in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.097337in}}%
\pgfpathcurveto{\pgfqpoint{0.025814in}{-0.097337in}}{\pgfqpoint{0.050574in}{-0.087081in}}{\pgfqpoint{0.068828in}{-0.068828in}}%
\pgfpathcurveto{\pgfqpoint{0.087081in}{-0.050574in}}{\pgfqpoint{0.097337in}{-0.025814in}}{\pgfqpoint{0.097337in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.097337in}{0.025814in}}{\pgfqpoint{0.087081in}{0.050574in}}{\pgfqpoint{0.068828in}{0.068828in}}%
\pgfpathcurveto{\pgfqpoint{0.050574in}{0.087081in}}{\pgfqpoint{0.025814in}{0.097337in}}{\pgfqpoint{0.000000in}{0.097337in}}%
\pgfpathcurveto{\pgfqpoint{-0.025814in}{0.097337in}}{\pgfqpoint{-0.050574in}{0.087081in}}{\pgfqpoint{-0.068828in}{0.068828in}}%
\pgfpathcurveto{\pgfqpoint{-0.087081in}{0.050574in}}{\pgfqpoint{-0.097337in}{0.025814in}}{\pgfqpoint{-0.097337in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.097337in}{-0.025814in}}{\pgfqpoint{-0.087081in}{-0.050574in}}{\pgfqpoint{-0.068828in}{-0.068828in}}%
\pgfpathcurveto{\pgfqpoint{-0.050574in}{-0.087081in}}{\pgfqpoint{-0.025814in}{-0.097337in}}{\pgfqpoint{0.000000in}{-0.097337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249396in}{1.223719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000270in}{2.007114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.103600in}{-0.103600in}}{\pgfqpoint{0.103600in}{0.103600in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.103600in}}%
\pgfpathcurveto{\pgfqpoint{0.027475in}{-0.103600in}}{\pgfqpoint{0.053828in}{-0.092684in}}{\pgfqpoint{0.073256in}{-0.073256in}}%
\pgfpathcurveto{\pgfqpoint{0.092684in}{-0.053828in}}{\pgfqpoint{0.103600in}{-0.027475in}}{\pgfqpoint{0.103600in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103600in}{0.027475in}}{\pgfqpoint{0.092684in}{0.053828in}}{\pgfqpoint{0.073256in}{0.073256in}}%
\pgfpathcurveto{\pgfqpoint{0.053828in}{0.092684in}}{\pgfqpoint{0.027475in}{0.103600in}}{\pgfqpoint{0.000000in}{0.103600in}}%
\pgfpathcurveto{\pgfqpoint{-0.027475in}{0.103600in}}{\pgfqpoint{-0.053828in}{0.092684in}}{\pgfqpoint{-0.073256in}{0.073256in}}%
\pgfpathcurveto{\pgfqpoint{-0.092684in}{0.053828in}}{\pgfqpoint{-0.103600in}{0.027475in}}{\pgfqpoint{-0.103600in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.103600in}{-0.027475in}}{\pgfqpoint{-0.092684in}{-0.053828in}}{\pgfqpoint{-0.073256in}{-0.073256in}}%
\pgfpathcurveto{\pgfqpoint{-0.053828in}{-0.092684in}}{\pgfqpoint{-0.027475in}{-0.103600in}}{\pgfqpoint{0.000000in}{-0.103600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000270in}{2.007114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720025in}{1.348307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066412in}{-0.066412in}}{\pgfqpoint{0.066412in}{0.066412in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.066412in}}%
\pgfpathcurveto{\pgfqpoint{0.017613in}{-0.066412in}}{\pgfqpoint{0.034506in}{-0.059414in}}{\pgfqpoint{0.046960in}{-0.046960in}}%
\pgfpathcurveto{\pgfqpoint{0.059414in}{-0.034506in}}{\pgfqpoint{0.066412in}{-0.017613in}}{\pgfqpoint{0.066412in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.066412in}{0.017613in}}{\pgfqpoint{0.059414in}{0.034506in}}{\pgfqpoint{0.046960in}{0.046960in}}%
\pgfpathcurveto{\pgfqpoint{0.034506in}{0.059414in}}{\pgfqpoint{0.017613in}{0.066412in}}{\pgfqpoint{0.000000in}{0.066412in}}%
\pgfpathcurveto{\pgfqpoint{-0.017613in}{0.066412in}}{\pgfqpoint{-0.034506in}{0.059414in}}{\pgfqpoint{-0.046960in}{0.046960in}}%
\pgfpathcurveto{\pgfqpoint{-0.059414in}{0.034506in}}{\pgfqpoint{-0.066412in}{0.017613in}}{\pgfqpoint{-0.066412in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.066412in}{-0.017613in}}{\pgfqpoint{-0.059414in}{-0.034506in}}{\pgfqpoint{-0.046960in}{-0.046960in}}%
\pgfpathcurveto{\pgfqpoint{-0.034506in}{-0.059414in}}{\pgfqpoint{-0.017613in}{-0.066412in}}{\pgfqpoint{0.000000in}{-0.066412in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720025in}{1.348307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407942in}{1.929067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.061601in}{-0.061601in}}{\pgfqpoint{0.061601in}{0.061601in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.061601in}}%
\pgfpathcurveto{\pgfqpoint{0.016337in}{-0.061601in}}{\pgfqpoint{0.032007in}{-0.055111in}}{\pgfqpoint{0.043559in}{-0.043559in}}%
\pgfpathcurveto{\pgfqpoint{0.055111in}{-0.032007in}}{\pgfqpoint{0.061601in}{-0.016337in}}{\pgfqpoint{0.061601in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.061601in}{0.016337in}}{\pgfqpoint{0.055111in}{0.032007in}}{\pgfqpoint{0.043559in}{0.043559in}}%
\pgfpathcurveto{\pgfqpoint{0.032007in}{0.055111in}}{\pgfqpoint{0.016337in}{0.061601in}}{\pgfqpoint{0.000000in}{0.061601in}}%
\pgfpathcurveto{\pgfqpoint{-0.016337in}{0.061601in}}{\pgfqpoint{-0.032007in}{0.055111in}}{\pgfqpoint{-0.043559in}{0.043559in}}%
\pgfpathcurveto{\pgfqpoint{-0.055111in}{0.032007in}}{\pgfqpoint{-0.061601in}{0.016337in}}{\pgfqpoint{-0.061601in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.061601in}{-0.016337in}}{\pgfqpoint{-0.055111in}{-0.032007in}}{\pgfqpoint{-0.043559in}{-0.043559in}}%
\pgfpathcurveto{\pgfqpoint{-0.032007in}{-0.055111in}}{\pgfqpoint{-0.016337in}{-0.061601in}}{\pgfqpoint{0.000000in}{-0.061601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407942in}{1.929067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215974in}{1.736022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093693in}{-0.093693in}}{\pgfqpoint{0.093693in}{0.093693in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.093693in}}%
\pgfpathcurveto{\pgfqpoint{0.024848in}{-0.093693in}}{\pgfqpoint{0.048681in}{-0.083821in}}{\pgfqpoint{0.066251in}{-0.066251in}}%
\pgfpathcurveto{\pgfqpoint{0.083821in}{-0.048681in}}{\pgfqpoint{0.093693in}{-0.024848in}}{\pgfqpoint{0.093693in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.093693in}{0.024848in}}{\pgfqpoint{0.083821in}{0.048681in}}{\pgfqpoint{0.066251in}{0.066251in}}%
\pgfpathcurveto{\pgfqpoint{0.048681in}{0.083821in}}{\pgfqpoint{0.024848in}{0.093693in}}{\pgfqpoint{0.000000in}{0.093693in}}%
\pgfpathcurveto{\pgfqpoint{-0.024848in}{0.093693in}}{\pgfqpoint{-0.048681in}{0.083821in}}{\pgfqpoint{-0.066251in}{0.066251in}}%
\pgfpathcurveto{\pgfqpoint{-0.083821in}{0.048681in}}{\pgfqpoint{-0.093693in}{0.024848in}}{\pgfqpoint{-0.093693in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.093693in}{-0.024848in}}{\pgfqpoint{-0.083821in}{-0.048681in}}{\pgfqpoint{-0.066251in}{-0.066251in}}%
\pgfpathcurveto{\pgfqpoint{-0.048681in}{-0.083821in}}{\pgfqpoint{-0.024848in}{-0.093693in}}{\pgfqpoint{0.000000in}{-0.093693in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215974in}{1.736022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193347in}{1.744674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093712in}{-0.093712in}}{\pgfqpoint{0.093712in}{0.093712in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.093712in}}%
\pgfpathcurveto{\pgfqpoint{0.024853in}{-0.093712in}}{\pgfqpoint{0.048691in}{-0.083838in}}{\pgfqpoint{0.066264in}{-0.066264in}}%
\pgfpathcurveto{\pgfqpoint{0.083838in}{-0.048691in}}{\pgfqpoint{0.093712in}{-0.024853in}}{\pgfqpoint{0.093712in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.093712in}{0.024853in}}{\pgfqpoint{0.083838in}{0.048691in}}{\pgfqpoint{0.066264in}{0.066264in}}%
\pgfpathcurveto{\pgfqpoint{0.048691in}{0.083838in}}{\pgfqpoint{0.024853in}{0.093712in}}{\pgfqpoint{0.000000in}{0.093712in}}%
\pgfpathcurveto{\pgfqpoint{-0.024853in}{0.093712in}}{\pgfqpoint{-0.048691in}{0.083838in}}{\pgfqpoint{-0.066264in}{0.066264in}}%
\pgfpathcurveto{\pgfqpoint{-0.083838in}{0.048691in}}{\pgfqpoint{-0.093712in}{0.024853in}}{\pgfqpoint{-0.093712in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.093712in}{-0.024853in}}{\pgfqpoint{-0.083838in}{-0.048691in}}{\pgfqpoint{-0.066264in}{-0.066264in}}%
\pgfpathcurveto{\pgfqpoint{-0.048691in}{-0.083838in}}{\pgfqpoint{-0.024853in}{-0.093712in}}{\pgfqpoint{0.000000in}{-0.093712in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193347in}{1.744674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946608in}{1.445965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086085in}{-0.086085in}}{\pgfqpoint{0.086085in}{0.086085in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.086085in}}%
\pgfpathcurveto{\pgfqpoint{0.022830in}{-0.086085in}}{\pgfqpoint{0.044728in}{-0.077015in}}{\pgfqpoint{0.060871in}{-0.060871in}}%
\pgfpathcurveto{\pgfqpoint{0.077015in}{-0.044728in}}{\pgfqpoint{0.086085in}{-0.022830in}}{\pgfqpoint{0.086085in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.086085in}{0.022830in}}{\pgfqpoint{0.077015in}{0.044728in}}{\pgfqpoint{0.060871in}{0.060871in}}%
\pgfpathcurveto{\pgfqpoint{0.044728in}{0.077015in}}{\pgfqpoint{0.022830in}{0.086085in}}{\pgfqpoint{0.000000in}{0.086085in}}%
\pgfpathcurveto{\pgfqpoint{-0.022830in}{0.086085in}}{\pgfqpoint{-0.044728in}{0.077015in}}{\pgfqpoint{-0.060871in}{0.060871in}}%
\pgfpathcurveto{\pgfqpoint{-0.077015in}{0.044728in}}{\pgfqpoint{-0.086085in}{0.022830in}}{\pgfqpoint{-0.086085in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.086085in}{-0.022830in}}{\pgfqpoint{-0.077015in}{-0.044728in}}{\pgfqpoint{-0.060871in}{-0.060871in}}%
\pgfpathcurveto{\pgfqpoint{-0.044728in}{-0.077015in}}{\pgfqpoint{-0.022830in}{-0.086085in}}{\pgfqpoint{0.000000in}{-0.086085in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946608in}{1.445965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321795in}{1.547554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.096996in}{-0.096996in}}{\pgfqpoint{0.096996in}{0.096996in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.096996in}}%
\pgfpathcurveto{\pgfqpoint{0.025724in}{-0.096996in}}{\pgfqpoint{0.050397in}{-0.086776in}}{\pgfqpoint{0.068587in}{-0.068587in}}%
\pgfpathcurveto{\pgfqpoint{0.086776in}{-0.050397in}}{\pgfqpoint{0.096996in}{-0.025724in}}{\pgfqpoint{0.096996in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096996in}{0.025724in}}{\pgfqpoint{0.086776in}{0.050397in}}{\pgfqpoint{0.068587in}{0.068587in}}%
\pgfpathcurveto{\pgfqpoint{0.050397in}{0.086776in}}{\pgfqpoint{0.025724in}{0.096996in}}{\pgfqpoint{0.000000in}{0.096996in}}%
\pgfpathcurveto{\pgfqpoint{-0.025724in}{0.096996in}}{\pgfqpoint{-0.050397in}{0.086776in}}{\pgfqpoint{-0.068587in}{0.068587in}}%
\pgfpathcurveto{\pgfqpoint{-0.086776in}{0.050397in}}{\pgfqpoint{-0.096996in}{0.025724in}}{\pgfqpoint{-0.096996in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.096996in}{-0.025724in}}{\pgfqpoint{-0.086776in}{-0.050397in}}{\pgfqpoint{-0.068587in}{-0.068587in}}%
\pgfpathcurveto{\pgfqpoint{-0.050397in}{-0.086776in}}{\pgfqpoint{-0.025724in}{-0.096996in}}{\pgfqpoint{0.000000in}{-0.096996in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321795in}{1.547554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330102in}{1.325716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049987in}{-0.049987in}}{\pgfqpoint{0.049987in}{0.049987in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049987in}}%
\pgfpathcurveto{\pgfqpoint{0.013257in}{-0.049987in}}{\pgfqpoint{0.025972in}{-0.044720in}}{\pgfqpoint{0.035346in}{-0.035346in}}%
\pgfpathcurveto{\pgfqpoint{0.044720in}{-0.025972in}}{\pgfqpoint{0.049987in}{-0.013257in}}{\pgfqpoint{0.049987in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049987in}{0.013257in}}{\pgfqpoint{0.044720in}{0.025972in}}{\pgfqpoint{0.035346in}{0.035346in}}%
\pgfpathcurveto{\pgfqpoint{0.025972in}{0.044720in}}{\pgfqpoint{0.013257in}{0.049987in}}{\pgfqpoint{0.000000in}{0.049987in}}%
\pgfpathcurveto{\pgfqpoint{-0.013257in}{0.049987in}}{\pgfqpoint{-0.025972in}{0.044720in}}{\pgfqpoint{-0.035346in}{0.035346in}}%
\pgfpathcurveto{\pgfqpoint{-0.044720in}{0.025972in}}{\pgfqpoint{-0.049987in}{0.013257in}}{\pgfqpoint{-0.049987in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049987in}{-0.013257in}}{\pgfqpoint{-0.044720in}{-0.025972in}}{\pgfqpoint{-0.035346in}{-0.035346in}}%
\pgfpathcurveto{\pgfqpoint{-0.025972in}{-0.044720in}}{\pgfqpoint{-0.013257in}{-0.049987in}}{\pgfqpoint{0.000000in}{-0.049987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330102in}{1.325716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235206in}{1.305724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062103in}{-0.062103in}}{\pgfqpoint{0.062103in}{0.062103in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062103in}}%
\pgfpathcurveto{\pgfqpoint{0.016470in}{-0.062103in}}{\pgfqpoint{0.032267in}{-0.055559in}}{\pgfqpoint{0.043913in}{-0.043913in}}%
\pgfpathcurveto{\pgfqpoint{0.055559in}{-0.032267in}}{\pgfqpoint{0.062103in}{-0.016470in}}{\pgfqpoint{0.062103in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062103in}{0.016470in}}{\pgfqpoint{0.055559in}{0.032267in}}{\pgfqpoint{0.043913in}{0.043913in}}%
\pgfpathcurveto{\pgfqpoint{0.032267in}{0.055559in}}{\pgfqpoint{0.016470in}{0.062103in}}{\pgfqpoint{0.000000in}{0.062103in}}%
\pgfpathcurveto{\pgfqpoint{-0.016470in}{0.062103in}}{\pgfqpoint{-0.032267in}{0.055559in}}{\pgfqpoint{-0.043913in}{0.043913in}}%
\pgfpathcurveto{\pgfqpoint{-0.055559in}{0.032267in}}{\pgfqpoint{-0.062103in}{0.016470in}}{\pgfqpoint{-0.062103in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062103in}{-0.016470in}}{\pgfqpoint{-0.055559in}{-0.032267in}}{\pgfqpoint{-0.043913in}{-0.043913in}}%
\pgfpathcurveto{\pgfqpoint{-0.032267in}{-0.055559in}}{\pgfqpoint{-0.016470in}{-0.062103in}}{\pgfqpoint{0.000000in}{-0.062103in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.235206in}{1.305724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969838in}{1.802660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.103505in}{-0.103505in}}{\pgfqpoint{0.103505in}{0.103505in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.103505in}}%
\pgfpathcurveto{\pgfqpoint{0.027450in}{-0.103505in}}{\pgfqpoint{0.053779in}{-0.092599in}}{\pgfqpoint{0.073189in}{-0.073189in}}%
\pgfpathcurveto{\pgfqpoint{0.092599in}{-0.053779in}}{\pgfqpoint{0.103505in}{-0.027450in}}{\pgfqpoint{0.103505in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103505in}{0.027450in}}{\pgfqpoint{0.092599in}{0.053779in}}{\pgfqpoint{0.073189in}{0.073189in}}%
\pgfpathcurveto{\pgfqpoint{0.053779in}{0.092599in}}{\pgfqpoint{0.027450in}{0.103505in}}{\pgfqpoint{0.000000in}{0.103505in}}%
\pgfpathcurveto{\pgfqpoint{-0.027450in}{0.103505in}}{\pgfqpoint{-0.053779in}{0.092599in}}{\pgfqpoint{-0.073189in}{0.073189in}}%
\pgfpathcurveto{\pgfqpoint{-0.092599in}{0.053779in}}{\pgfqpoint{-0.103505in}{0.027450in}}{\pgfqpoint{-0.103505in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.103505in}{-0.027450in}}{\pgfqpoint{-0.092599in}{-0.053779in}}{\pgfqpoint{-0.073189in}{-0.073189in}}%
\pgfpathcurveto{\pgfqpoint{-0.053779in}{-0.092599in}}{\pgfqpoint{-0.027450in}{-0.103505in}}{\pgfqpoint{0.000000in}{-0.103505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969838in}{1.802660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545917in}{1.205847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073616in}{-0.073616in}}{\pgfqpoint{0.073616in}{0.073616in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.073616in}}%
\pgfpathcurveto{\pgfqpoint{0.019523in}{-0.073616in}}{\pgfqpoint{0.038249in}{-0.065860in}}{\pgfqpoint{0.052055in}{-0.052055in}}%
\pgfpathcurveto{\pgfqpoint{0.065860in}{-0.038249in}}{\pgfqpoint{0.073616in}{-0.019523in}}{\pgfqpoint{0.073616in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.073616in}{0.019523in}}{\pgfqpoint{0.065860in}{0.038249in}}{\pgfqpoint{0.052055in}{0.052055in}}%
\pgfpathcurveto{\pgfqpoint{0.038249in}{0.065860in}}{\pgfqpoint{0.019523in}{0.073616in}}{\pgfqpoint{0.000000in}{0.073616in}}%
\pgfpathcurveto{\pgfqpoint{-0.019523in}{0.073616in}}{\pgfqpoint{-0.038249in}{0.065860in}}{\pgfqpoint{-0.052055in}{0.052055in}}%
\pgfpathcurveto{\pgfqpoint{-0.065860in}{0.038249in}}{\pgfqpoint{-0.073616in}{0.019523in}}{\pgfqpoint{-0.073616in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.073616in}{-0.019523in}}{\pgfqpoint{-0.065860in}{-0.038249in}}{\pgfqpoint{-0.052055in}{-0.052055in}}%
\pgfpathcurveto{\pgfqpoint{-0.038249in}{-0.065860in}}{\pgfqpoint{-0.019523in}{-0.073616in}}{\pgfqpoint{0.000000in}{-0.073616in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545917in}{1.205847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416779in}{1.118664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.107485in}{-0.107485in}}{\pgfqpoint{0.107485in}{0.107485in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.107485in}}%
\pgfpathcurveto{\pgfqpoint{0.028505in}{-0.107485in}}{\pgfqpoint{0.055847in}{-0.096159in}}{\pgfqpoint{0.076003in}{-0.076003in}}%
\pgfpathcurveto{\pgfqpoint{0.096159in}{-0.055847in}}{\pgfqpoint{0.107485in}{-0.028505in}}{\pgfqpoint{0.107485in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.107485in}{0.028505in}}{\pgfqpoint{0.096159in}{0.055847in}}{\pgfqpoint{0.076003in}{0.076003in}}%
\pgfpathcurveto{\pgfqpoint{0.055847in}{0.096159in}}{\pgfqpoint{0.028505in}{0.107485in}}{\pgfqpoint{0.000000in}{0.107485in}}%
\pgfpathcurveto{\pgfqpoint{-0.028505in}{0.107485in}}{\pgfqpoint{-0.055847in}{0.096159in}}{\pgfqpoint{-0.076003in}{0.076003in}}%
\pgfpathcurveto{\pgfqpoint{-0.096159in}{0.055847in}}{\pgfqpoint{-0.107485in}{0.028505in}}{\pgfqpoint{-0.107485in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.107485in}{-0.028505in}}{\pgfqpoint{-0.096159in}{-0.055847in}}{\pgfqpoint{-0.076003in}{-0.076003in}}%
\pgfpathcurveto{\pgfqpoint{-0.055847in}{-0.096159in}}{\pgfqpoint{-0.028505in}{-0.107485in}}{\pgfqpoint{0.000000in}{-0.107485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416779in}{1.118664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223911in}{1.756633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072909in}{-0.072909in}}{\pgfqpoint{0.072909in}{0.072909in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072909in}}%
\pgfpathcurveto{\pgfqpoint{0.019336in}{-0.072909in}}{\pgfqpoint{0.037882in}{-0.065227in}}{\pgfqpoint{0.051555in}{-0.051555in}}%
\pgfpathcurveto{\pgfqpoint{0.065227in}{-0.037882in}}{\pgfqpoint{0.072909in}{-0.019336in}}{\pgfqpoint{0.072909in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072909in}{0.019336in}}{\pgfqpoint{0.065227in}{0.037882in}}{\pgfqpoint{0.051555in}{0.051555in}}%
\pgfpathcurveto{\pgfqpoint{0.037882in}{0.065227in}}{\pgfqpoint{0.019336in}{0.072909in}}{\pgfqpoint{0.000000in}{0.072909in}}%
\pgfpathcurveto{\pgfqpoint{-0.019336in}{0.072909in}}{\pgfqpoint{-0.037882in}{0.065227in}}{\pgfqpoint{-0.051555in}{0.051555in}}%
\pgfpathcurveto{\pgfqpoint{-0.065227in}{0.037882in}}{\pgfqpoint{-0.072909in}{0.019336in}}{\pgfqpoint{-0.072909in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072909in}{-0.019336in}}{\pgfqpoint{-0.065227in}{-0.037882in}}{\pgfqpoint{-0.051555in}{-0.051555in}}%
\pgfpathcurveto{\pgfqpoint{-0.037882in}{-0.065227in}}{\pgfqpoint{-0.019336in}{-0.072909in}}{\pgfqpoint{0.000000in}{-0.072909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.223911in}{1.756633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574159in}{1.063686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079460in}{-0.079460in}}{\pgfqpoint{0.079460in}{0.079460in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.079460in}}%
\pgfpathcurveto{\pgfqpoint{0.021073in}{-0.079460in}}{\pgfqpoint{0.041286in}{-0.071088in}}{\pgfqpoint{0.056187in}{-0.056187in}}%
\pgfpathcurveto{\pgfqpoint{0.071088in}{-0.041286in}}{\pgfqpoint{0.079460in}{-0.021073in}}{\pgfqpoint{0.079460in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.079460in}{0.021073in}}{\pgfqpoint{0.071088in}{0.041286in}}{\pgfqpoint{0.056187in}{0.056187in}}%
\pgfpathcurveto{\pgfqpoint{0.041286in}{0.071088in}}{\pgfqpoint{0.021073in}{0.079460in}}{\pgfqpoint{0.000000in}{0.079460in}}%
\pgfpathcurveto{\pgfqpoint{-0.021073in}{0.079460in}}{\pgfqpoint{-0.041286in}{0.071088in}}{\pgfqpoint{-0.056187in}{0.056187in}}%
\pgfpathcurveto{\pgfqpoint{-0.071088in}{0.041286in}}{\pgfqpoint{-0.079460in}{0.021073in}}{\pgfqpoint{-0.079460in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.079460in}{-0.021073in}}{\pgfqpoint{-0.071088in}{-0.041286in}}{\pgfqpoint{-0.056187in}{-0.056187in}}%
\pgfpathcurveto{\pgfqpoint{-0.041286in}{-0.071088in}}{\pgfqpoint{-0.021073in}{-0.079460in}}{\pgfqpoint{0.000000in}{-0.079460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574159in}{1.063686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050276in}{1.814803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.114173in}{-0.114173in}}{\pgfqpoint{0.114173in}{0.114173in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.114173in}}%
\pgfpathcurveto{\pgfqpoint{0.030279in}{-0.114173in}}{\pgfqpoint{0.059322in}{-0.102143in}}{\pgfqpoint{0.080732in}{-0.080732in}}%
\pgfpathcurveto{\pgfqpoint{0.102143in}{-0.059322in}}{\pgfqpoint{0.114173in}{-0.030279in}}{\pgfqpoint{0.114173in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.114173in}{0.030279in}}{\pgfqpoint{0.102143in}{0.059322in}}{\pgfqpoint{0.080732in}{0.080732in}}%
\pgfpathcurveto{\pgfqpoint{0.059322in}{0.102143in}}{\pgfqpoint{0.030279in}{0.114173in}}{\pgfqpoint{0.000000in}{0.114173in}}%
\pgfpathcurveto{\pgfqpoint{-0.030279in}{0.114173in}}{\pgfqpoint{-0.059322in}{0.102143in}}{\pgfqpoint{-0.080732in}{0.080732in}}%
\pgfpathcurveto{\pgfqpoint{-0.102143in}{0.059322in}}{\pgfqpoint{-0.114173in}{0.030279in}}{\pgfqpoint{-0.114173in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.114173in}{-0.030279in}}{\pgfqpoint{-0.102143in}{-0.059322in}}{\pgfqpoint{-0.080732in}{-0.080732in}}%
\pgfpathcurveto{\pgfqpoint{-0.059322in}{-0.102143in}}{\pgfqpoint{-0.030279in}{-0.114173in}}{\pgfqpoint{0.000000in}{-0.114173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050276in}{1.814803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223856in}{1.314254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098843in}{-0.098843in}}{\pgfqpoint{0.098843in}{0.098843in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098843in}}%
\pgfpathcurveto{\pgfqpoint{0.026213in}{-0.098843in}}{\pgfqpoint{0.051357in}{-0.088428in}}{\pgfqpoint{0.069893in}{-0.069893in}}%
\pgfpathcurveto{\pgfqpoint{0.088428in}{-0.051357in}}{\pgfqpoint{0.098843in}{-0.026213in}}{\pgfqpoint{0.098843in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.098843in}{0.026213in}}{\pgfqpoint{0.088428in}{0.051357in}}{\pgfqpoint{0.069893in}{0.069893in}}%
\pgfpathcurveto{\pgfqpoint{0.051357in}{0.088428in}}{\pgfqpoint{0.026213in}{0.098843in}}{\pgfqpoint{0.000000in}{0.098843in}}%
\pgfpathcurveto{\pgfqpoint{-0.026213in}{0.098843in}}{\pgfqpoint{-0.051357in}{0.088428in}}{\pgfqpoint{-0.069893in}{0.069893in}}%
\pgfpathcurveto{\pgfqpoint{-0.088428in}{0.051357in}}{\pgfqpoint{-0.098843in}{0.026213in}}{\pgfqpoint{-0.098843in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.098843in}{-0.026213in}}{\pgfqpoint{-0.088428in}{-0.051357in}}{\pgfqpoint{-0.069893in}{-0.069893in}}%
\pgfpathcurveto{\pgfqpoint{-0.051357in}{-0.088428in}}{\pgfqpoint{-0.026213in}{-0.098843in}}{\pgfqpoint{0.000000in}{-0.098843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223856in}{1.314254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878940in}{1.410193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.108373in}{-0.108373in}}{\pgfqpoint{0.108373in}{0.108373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.108373in}}%
\pgfpathcurveto{\pgfqpoint{0.028741in}{-0.108373in}}{\pgfqpoint{0.056309in}{-0.096954in}}{\pgfqpoint{0.076632in}{-0.076632in}}%
\pgfpathcurveto{\pgfqpoint{0.096954in}{-0.056309in}}{\pgfqpoint{0.108373in}{-0.028741in}}{\pgfqpoint{0.108373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.108373in}{0.028741in}}{\pgfqpoint{0.096954in}{0.056309in}}{\pgfqpoint{0.076632in}{0.076632in}}%
\pgfpathcurveto{\pgfqpoint{0.056309in}{0.096954in}}{\pgfqpoint{0.028741in}{0.108373in}}{\pgfqpoint{0.000000in}{0.108373in}}%
\pgfpathcurveto{\pgfqpoint{-0.028741in}{0.108373in}}{\pgfqpoint{-0.056309in}{0.096954in}}{\pgfqpoint{-0.076632in}{0.076632in}}%
\pgfpathcurveto{\pgfqpoint{-0.096954in}{0.056309in}}{\pgfqpoint{-0.108373in}{0.028741in}}{\pgfqpoint{-0.108373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.108373in}{-0.028741in}}{\pgfqpoint{-0.096954in}{-0.056309in}}{\pgfqpoint{-0.076632in}{-0.076632in}}%
\pgfpathcurveto{\pgfqpoint{-0.056309in}{-0.096954in}}{\pgfqpoint{-0.028741in}{-0.108373in}}{\pgfqpoint{0.000000in}{-0.108373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878940in}{1.410193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383929in}{2.188694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.100564in}{-0.100564in}}{\pgfqpoint{0.100564in}{0.100564in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.100564in}}%
\pgfpathcurveto{\pgfqpoint{0.026670in}{-0.100564in}}{\pgfqpoint{0.052251in}{-0.089968in}}{\pgfqpoint{0.071110in}{-0.071110in}}%
\pgfpathcurveto{\pgfqpoint{0.089968in}{-0.052251in}}{\pgfqpoint{0.100564in}{-0.026670in}}{\pgfqpoint{0.100564in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.100564in}{0.026670in}}{\pgfqpoint{0.089968in}{0.052251in}}{\pgfqpoint{0.071110in}{0.071110in}}%
\pgfpathcurveto{\pgfqpoint{0.052251in}{0.089968in}}{\pgfqpoint{0.026670in}{0.100564in}}{\pgfqpoint{0.000000in}{0.100564in}}%
\pgfpathcurveto{\pgfqpoint{-0.026670in}{0.100564in}}{\pgfqpoint{-0.052251in}{0.089968in}}{\pgfqpoint{-0.071110in}{0.071110in}}%
\pgfpathcurveto{\pgfqpoint{-0.089968in}{0.052251in}}{\pgfqpoint{-0.100564in}{0.026670in}}{\pgfqpoint{-0.100564in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.100564in}{-0.026670in}}{\pgfqpoint{-0.089968in}{-0.052251in}}{\pgfqpoint{-0.071110in}{-0.071110in}}%
\pgfpathcurveto{\pgfqpoint{-0.052251in}{-0.089968in}}{\pgfqpoint{-0.026670in}{-0.100564in}}{\pgfqpoint{0.000000in}{-0.100564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383929in}{2.188694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124759in}{1.627394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074710in}{-0.074710in}}{\pgfqpoint{0.074710in}{0.074710in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074710in}}%
\pgfpathcurveto{\pgfqpoint{0.019813in}{-0.074710in}}{\pgfqpoint{0.038818in}{-0.066838in}}{\pgfqpoint{0.052828in}{-0.052828in}}%
\pgfpathcurveto{\pgfqpoint{0.066838in}{-0.038818in}}{\pgfqpoint{0.074710in}{-0.019813in}}{\pgfqpoint{0.074710in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074710in}{0.019813in}}{\pgfqpoint{0.066838in}{0.038818in}}{\pgfqpoint{0.052828in}{0.052828in}}%
\pgfpathcurveto{\pgfqpoint{0.038818in}{0.066838in}}{\pgfqpoint{0.019813in}{0.074710in}}{\pgfqpoint{0.000000in}{0.074710in}}%
\pgfpathcurveto{\pgfqpoint{-0.019813in}{0.074710in}}{\pgfqpoint{-0.038818in}{0.066838in}}{\pgfqpoint{-0.052828in}{0.052828in}}%
\pgfpathcurveto{\pgfqpoint{-0.066838in}{0.038818in}}{\pgfqpoint{-0.074710in}{0.019813in}}{\pgfqpoint{-0.074710in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074710in}{-0.019813in}}{\pgfqpoint{-0.066838in}{-0.038818in}}{\pgfqpoint{-0.052828in}{-0.052828in}}%
\pgfpathcurveto{\pgfqpoint{-0.038818in}{-0.066838in}}{\pgfqpoint{-0.019813in}{-0.074710in}}{\pgfqpoint{0.000000in}{-0.074710in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124759in}{1.627394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365627in}{1.828048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.106919in}{-0.106919in}}{\pgfqpoint{0.106919in}{0.106919in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.106919in}}%
\pgfpathcurveto{\pgfqpoint{0.028355in}{-0.106919in}}{\pgfqpoint{0.055553in}{-0.095653in}}{\pgfqpoint{0.075603in}{-0.075603in}}%
\pgfpathcurveto{\pgfqpoint{0.095653in}{-0.055553in}}{\pgfqpoint{0.106919in}{-0.028355in}}{\pgfqpoint{0.106919in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.106919in}{0.028355in}}{\pgfqpoint{0.095653in}{0.055553in}}{\pgfqpoint{0.075603in}{0.075603in}}%
\pgfpathcurveto{\pgfqpoint{0.055553in}{0.095653in}}{\pgfqpoint{0.028355in}{0.106919in}}{\pgfqpoint{0.000000in}{0.106919in}}%
\pgfpathcurveto{\pgfqpoint{-0.028355in}{0.106919in}}{\pgfqpoint{-0.055553in}{0.095653in}}{\pgfqpoint{-0.075603in}{0.075603in}}%
\pgfpathcurveto{\pgfqpoint{-0.095653in}{0.055553in}}{\pgfqpoint{-0.106919in}{0.028355in}}{\pgfqpoint{-0.106919in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.106919in}{-0.028355in}}{\pgfqpoint{-0.095653in}{-0.055553in}}{\pgfqpoint{-0.075603in}{-0.075603in}}%
\pgfpathcurveto{\pgfqpoint{-0.055553in}{-0.095653in}}{\pgfqpoint{-0.028355in}{-0.106919in}}{\pgfqpoint{0.000000in}{-0.106919in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365627in}{1.828048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164545in}{2.120536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082735in}{-0.082735in}}{\pgfqpoint{0.082735in}{0.082735in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.082735in}}%
\pgfpathcurveto{\pgfqpoint{0.021942in}{-0.082735in}}{\pgfqpoint{0.042987in}{-0.074017in}}{\pgfqpoint{0.058502in}{-0.058502in}}%
\pgfpathcurveto{\pgfqpoint{0.074017in}{-0.042987in}}{\pgfqpoint{0.082735in}{-0.021942in}}{\pgfqpoint{0.082735in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.082735in}{0.021942in}}{\pgfqpoint{0.074017in}{0.042987in}}{\pgfqpoint{0.058502in}{0.058502in}}%
\pgfpathcurveto{\pgfqpoint{0.042987in}{0.074017in}}{\pgfqpoint{0.021942in}{0.082735in}}{\pgfqpoint{0.000000in}{0.082735in}}%
\pgfpathcurveto{\pgfqpoint{-0.021942in}{0.082735in}}{\pgfqpoint{-0.042987in}{0.074017in}}{\pgfqpoint{-0.058502in}{0.058502in}}%
\pgfpathcurveto{\pgfqpoint{-0.074017in}{0.042987in}}{\pgfqpoint{-0.082735in}{0.021942in}}{\pgfqpoint{-0.082735in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.082735in}{-0.021942in}}{\pgfqpoint{-0.074017in}{-0.042987in}}{\pgfqpoint{-0.058502in}{-0.058502in}}%
\pgfpathcurveto{\pgfqpoint{-0.042987in}{-0.074017in}}{\pgfqpoint{-0.021942in}{-0.082735in}}{\pgfqpoint{0.000000in}{-0.082735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164545in}{2.120536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058522in}{1.674174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069817in}{-0.069817in}}{\pgfqpoint{0.069817in}{0.069817in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069817in}}%
\pgfpathcurveto{\pgfqpoint{0.018516in}{-0.069817in}}{\pgfqpoint{0.036276in}{-0.062461in}}{\pgfqpoint{0.049368in}{-0.049368in}}%
\pgfpathcurveto{\pgfqpoint{0.062461in}{-0.036276in}}{\pgfqpoint{0.069817in}{-0.018516in}}{\pgfqpoint{0.069817in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069817in}{0.018516in}}{\pgfqpoint{0.062461in}{0.036276in}}{\pgfqpoint{0.049368in}{0.049368in}}%
\pgfpathcurveto{\pgfqpoint{0.036276in}{0.062461in}}{\pgfqpoint{0.018516in}{0.069817in}}{\pgfqpoint{0.000000in}{0.069817in}}%
\pgfpathcurveto{\pgfqpoint{-0.018516in}{0.069817in}}{\pgfqpoint{-0.036276in}{0.062461in}}{\pgfqpoint{-0.049368in}{0.049368in}}%
\pgfpathcurveto{\pgfqpoint{-0.062461in}{0.036276in}}{\pgfqpoint{-0.069817in}{0.018516in}}{\pgfqpoint{-0.069817in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069817in}{-0.018516in}}{\pgfqpoint{-0.062461in}{-0.036276in}}{\pgfqpoint{-0.049368in}{-0.049368in}}%
\pgfpathcurveto{\pgfqpoint{-0.036276in}{-0.062461in}}{\pgfqpoint{-0.018516in}{-0.069817in}}{\pgfqpoint{0.000000in}{-0.069817in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058522in}{1.674174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121691in}{1.777964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078488in}{-0.078488in}}{\pgfqpoint{0.078488in}{0.078488in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.078488in}}%
\pgfpathcurveto{\pgfqpoint{0.020815in}{-0.078488in}}{\pgfqpoint{0.040781in}{-0.070218in}}{\pgfqpoint{0.055499in}{-0.055499in}}%
\pgfpathcurveto{\pgfqpoint{0.070218in}{-0.040781in}}{\pgfqpoint{0.078488in}{-0.020815in}}{\pgfqpoint{0.078488in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.078488in}{0.020815in}}{\pgfqpoint{0.070218in}{0.040781in}}{\pgfqpoint{0.055499in}{0.055499in}}%
\pgfpathcurveto{\pgfqpoint{0.040781in}{0.070218in}}{\pgfqpoint{0.020815in}{0.078488in}}{\pgfqpoint{0.000000in}{0.078488in}}%
\pgfpathcurveto{\pgfqpoint{-0.020815in}{0.078488in}}{\pgfqpoint{-0.040781in}{0.070218in}}{\pgfqpoint{-0.055499in}{0.055499in}}%
\pgfpathcurveto{\pgfqpoint{-0.070218in}{0.040781in}}{\pgfqpoint{-0.078488in}{0.020815in}}{\pgfqpoint{-0.078488in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.078488in}{-0.020815in}}{\pgfqpoint{-0.070218in}{-0.040781in}}{\pgfqpoint{-0.055499in}{-0.055499in}}%
\pgfpathcurveto{\pgfqpoint{-0.040781in}{-0.070218in}}{\pgfqpoint{-0.020815in}{-0.078488in}}{\pgfqpoint{0.000000in}{-0.078488in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121691in}{1.777964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416503in}{0.973638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.094695in}{-0.094695in}}{\pgfqpoint{0.094695in}{0.094695in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.094695in}}%
\pgfpathcurveto{\pgfqpoint{0.025113in}{-0.094695in}}{\pgfqpoint{0.049202in}{-0.084717in}}{\pgfqpoint{0.066960in}{-0.066960in}}%
\pgfpathcurveto{\pgfqpoint{0.084717in}{-0.049202in}}{\pgfqpoint{0.094695in}{-0.025113in}}{\pgfqpoint{0.094695in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.094695in}{0.025113in}}{\pgfqpoint{0.084717in}{0.049202in}}{\pgfqpoint{0.066960in}{0.066960in}}%
\pgfpathcurveto{\pgfqpoint{0.049202in}{0.084717in}}{\pgfqpoint{0.025113in}{0.094695in}}{\pgfqpoint{0.000000in}{0.094695in}}%
\pgfpathcurveto{\pgfqpoint{-0.025113in}{0.094695in}}{\pgfqpoint{-0.049202in}{0.084717in}}{\pgfqpoint{-0.066960in}{0.066960in}}%
\pgfpathcurveto{\pgfqpoint{-0.084717in}{0.049202in}}{\pgfqpoint{-0.094695in}{0.025113in}}{\pgfqpoint{-0.094695in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.094695in}{-0.025113in}}{\pgfqpoint{-0.084717in}{-0.049202in}}{\pgfqpoint{-0.066960in}{-0.066960in}}%
\pgfpathcurveto{\pgfqpoint{-0.049202in}{-0.084717in}}{\pgfqpoint{-0.025113in}{-0.094695in}}{\pgfqpoint{0.000000in}{-0.094695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416503in}{0.973638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850036in}{1.543706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111520in}{-0.111520in}}{\pgfqpoint{0.111520in}{0.111520in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.111520in}}%
\pgfpathcurveto{\pgfqpoint{0.029576in}{-0.111520in}}{\pgfqpoint{0.057944in}{-0.099770in}}{\pgfqpoint{0.078857in}{-0.078857in}}%
\pgfpathcurveto{\pgfqpoint{0.099770in}{-0.057944in}}{\pgfqpoint{0.111520in}{-0.029576in}}{\pgfqpoint{0.111520in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.111520in}{0.029576in}}{\pgfqpoint{0.099770in}{0.057944in}}{\pgfqpoint{0.078857in}{0.078857in}}%
\pgfpathcurveto{\pgfqpoint{0.057944in}{0.099770in}}{\pgfqpoint{0.029576in}{0.111520in}}{\pgfqpoint{0.000000in}{0.111520in}}%
\pgfpathcurveto{\pgfqpoint{-0.029576in}{0.111520in}}{\pgfqpoint{-0.057944in}{0.099770in}}{\pgfqpoint{-0.078857in}{0.078857in}}%
\pgfpathcurveto{\pgfqpoint{-0.099770in}{0.057944in}}{\pgfqpoint{-0.111520in}{0.029576in}}{\pgfqpoint{-0.111520in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.111520in}{-0.029576in}}{\pgfqpoint{-0.099770in}{-0.057944in}}{\pgfqpoint{-0.078857in}{-0.078857in}}%
\pgfpathcurveto{\pgfqpoint{-0.057944in}{-0.099770in}}{\pgfqpoint{-0.029576in}{-0.111520in}}{\pgfqpoint{0.000000in}{-0.111520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850036in}{1.543706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177424in}{0.795025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075269in}{-0.075269in}}{\pgfqpoint{0.075269in}{0.075269in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075269in}}%
\pgfpathcurveto{\pgfqpoint{0.019961in}{-0.075269in}}{\pgfqpoint{0.039108in}{-0.067338in}}{\pgfqpoint{0.053223in}{-0.053223in}}%
\pgfpathcurveto{\pgfqpoint{0.067338in}{-0.039108in}}{\pgfqpoint{0.075269in}{-0.019961in}}{\pgfqpoint{0.075269in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075269in}{0.019961in}}{\pgfqpoint{0.067338in}{0.039108in}}{\pgfqpoint{0.053223in}{0.053223in}}%
\pgfpathcurveto{\pgfqpoint{0.039108in}{0.067338in}}{\pgfqpoint{0.019961in}{0.075269in}}{\pgfqpoint{0.000000in}{0.075269in}}%
\pgfpathcurveto{\pgfqpoint{-0.019961in}{0.075269in}}{\pgfqpoint{-0.039108in}{0.067338in}}{\pgfqpoint{-0.053223in}{0.053223in}}%
\pgfpathcurveto{\pgfqpoint{-0.067338in}{0.039108in}}{\pgfqpoint{-0.075269in}{0.019961in}}{\pgfqpoint{-0.075269in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075269in}{-0.019961in}}{\pgfqpoint{-0.067338in}{-0.039108in}}{\pgfqpoint{-0.053223in}{-0.053223in}}%
\pgfpathcurveto{\pgfqpoint{-0.039108in}{-0.067338in}}{\pgfqpoint{-0.019961in}{-0.075269in}}{\pgfqpoint{0.000000in}{-0.075269in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177424in}{0.795025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615987in}{1.202283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.084163in}{-0.084163in}}{\pgfqpoint{0.084163in}{0.084163in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.084163in}}%
\pgfpathcurveto{\pgfqpoint{0.022320in}{-0.084163in}}{\pgfqpoint{0.043729in}{-0.075295in}}{\pgfqpoint{0.059512in}{-0.059512in}}%
\pgfpathcurveto{\pgfqpoint{0.075295in}{-0.043729in}}{\pgfqpoint{0.084163in}{-0.022320in}}{\pgfqpoint{0.084163in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.084163in}{0.022320in}}{\pgfqpoint{0.075295in}{0.043729in}}{\pgfqpoint{0.059512in}{0.059512in}}%
\pgfpathcurveto{\pgfqpoint{0.043729in}{0.075295in}}{\pgfqpoint{0.022320in}{0.084163in}}{\pgfqpoint{0.000000in}{0.084163in}}%
\pgfpathcurveto{\pgfqpoint{-0.022320in}{0.084163in}}{\pgfqpoint{-0.043729in}{0.075295in}}{\pgfqpoint{-0.059512in}{0.059512in}}%
\pgfpathcurveto{\pgfqpoint{-0.075295in}{0.043729in}}{\pgfqpoint{-0.084163in}{0.022320in}}{\pgfqpoint{-0.084163in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.084163in}{-0.022320in}}{\pgfqpoint{-0.075295in}{-0.043729in}}{\pgfqpoint{-0.059512in}{-0.059512in}}%
\pgfpathcurveto{\pgfqpoint{-0.043729in}{-0.075295in}}{\pgfqpoint{-0.022320in}{-0.084163in}}{\pgfqpoint{0.000000in}{-0.084163in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615987in}{1.202283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598544in}{0.767767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.091357in}{-0.091357in}}{\pgfqpoint{0.091357in}{0.091357in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.091357in}}%
\pgfpathcurveto{\pgfqpoint{0.024228in}{-0.091357in}}{\pgfqpoint{0.047467in}{-0.081731in}}{\pgfqpoint{0.064599in}{-0.064599in}}%
\pgfpathcurveto{\pgfqpoint{0.081731in}{-0.047467in}}{\pgfqpoint{0.091357in}{-0.024228in}}{\pgfqpoint{0.091357in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091357in}{0.024228in}}{\pgfqpoint{0.081731in}{0.047467in}}{\pgfqpoint{0.064599in}{0.064599in}}%
\pgfpathcurveto{\pgfqpoint{0.047467in}{0.081731in}}{\pgfqpoint{0.024228in}{0.091357in}}{\pgfqpoint{0.000000in}{0.091357in}}%
\pgfpathcurveto{\pgfqpoint{-0.024228in}{0.091357in}}{\pgfqpoint{-0.047467in}{0.081731in}}{\pgfqpoint{-0.064599in}{0.064599in}}%
\pgfpathcurveto{\pgfqpoint{-0.081731in}{0.047467in}}{\pgfqpoint{-0.091357in}{0.024228in}}{\pgfqpoint{-0.091357in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.091357in}{-0.024228in}}{\pgfqpoint{-0.081731in}{-0.047467in}}{\pgfqpoint{-0.064599in}{-0.064599in}}%
\pgfpathcurveto{\pgfqpoint{-0.047467in}{-0.081731in}}{\pgfqpoint{-0.024228in}{-0.091357in}}{\pgfqpoint{0.000000in}{-0.091357in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598544in}{0.767767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620226in}{1.271391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048003in}{-0.048003in}}{\pgfqpoint{0.048003in}{0.048003in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048003in}}%
\pgfpathcurveto{\pgfqpoint{0.012730in}{-0.048003in}}{\pgfqpoint{0.024941in}{-0.042945in}}{\pgfqpoint{0.033943in}{-0.033943in}}%
\pgfpathcurveto{\pgfqpoint{0.042945in}{-0.024941in}}{\pgfqpoint{0.048003in}{-0.012730in}}{\pgfqpoint{0.048003in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048003in}{0.012730in}}{\pgfqpoint{0.042945in}{0.024941in}}{\pgfqpoint{0.033943in}{0.033943in}}%
\pgfpathcurveto{\pgfqpoint{0.024941in}{0.042945in}}{\pgfqpoint{0.012730in}{0.048003in}}{\pgfqpoint{0.000000in}{0.048003in}}%
\pgfpathcurveto{\pgfqpoint{-0.012730in}{0.048003in}}{\pgfqpoint{-0.024941in}{0.042945in}}{\pgfqpoint{-0.033943in}{0.033943in}}%
\pgfpathcurveto{\pgfqpoint{-0.042945in}{0.024941in}}{\pgfqpoint{-0.048003in}{0.012730in}}{\pgfqpoint{-0.048003in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048003in}{-0.012730in}}{\pgfqpoint{-0.042945in}{-0.024941in}}{\pgfqpoint{-0.033943in}{-0.033943in}}%
\pgfpathcurveto{\pgfqpoint{-0.024941in}{-0.042945in}}{\pgfqpoint{-0.012730in}{-0.048003in}}{\pgfqpoint{0.000000in}{-0.048003in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620226in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016263in}{1.864183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.095030in}{-0.095030in}}{\pgfqpoint{0.095030in}{0.095030in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.095030in}}%
\pgfpathcurveto{\pgfqpoint{0.025202in}{-0.095030in}}{\pgfqpoint{0.049376in}{-0.085017in}}{\pgfqpoint{0.067196in}{-0.067196in}}%
\pgfpathcurveto{\pgfqpoint{0.085017in}{-0.049376in}}{\pgfqpoint{0.095030in}{-0.025202in}}{\pgfqpoint{0.095030in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.095030in}{0.025202in}}{\pgfqpoint{0.085017in}{0.049376in}}{\pgfqpoint{0.067196in}{0.067196in}}%
\pgfpathcurveto{\pgfqpoint{0.049376in}{0.085017in}}{\pgfqpoint{0.025202in}{0.095030in}}{\pgfqpoint{0.000000in}{0.095030in}}%
\pgfpathcurveto{\pgfqpoint{-0.025202in}{0.095030in}}{\pgfqpoint{-0.049376in}{0.085017in}}{\pgfqpoint{-0.067196in}{0.067196in}}%
\pgfpathcurveto{\pgfqpoint{-0.085017in}{0.049376in}}{\pgfqpoint{-0.095030in}{0.025202in}}{\pgfqpoint{-0.095030in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.095030in}{-0.025202in}}{\pgfqpoint{-0.085017in}{-0.049376in}}{\pgfqpoint{-0.067196in}{-0.067196in}}%
\pgfpathcurveto{\pgfqpoint{-0.049376in}{-0.085017in}}{\pgfqpoint{-0.025202in}{-0.095030in}}{\pgfqpoint{0.000000in}{-0.095030in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016263in}{1.864183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342114in}{0.690603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088953in}{-0.088953in}}{\pgfqpoint{0.088953in}{0.088953in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.088953in}}%
\pgfpathcurveto{\pgfqpoint{0.023591in}{-0.088953in}}{\pgfqpoint{0.046218in}{-0.079580in}}{\pgfqpoint{0.062899in}{-0.062899in}}%
\pgfpathcurveto{\pgfqpoint{0.079580in}{-0.046218in}}{\pgfqpoint{0.088953in}{-0.023591in}}{\pgfqpoint{0.088953in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.088953in}{0.023591in}}{\pgfqpoint{0.079580in}{0.046218in}}{\pgfqpoint{0.062899in}{0.062899in}}%
\pgfpathcurveto{\pgfqpoint{0.046218in}{0.079580in}}{\pgfqpoint{0.023591in}{0.088953in}}{\pgfqpoint{0.000000in}{0.088953in}}%
\pgfpathcurveto{\pgfqpoint{-0.023591in}{0.088953in}}{\pgfqpoint{-0.046218in}{0.079580in}}{\pgfqpoint{-0.062899in}{0.062899in}}%
\pgfpathcurveto{\pgfqpoint{-0.079580in}{0.046218in}}{\pgfqpoint{-0.088953in}{0.023591in}}{\pgfqpoint{-0.088953in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.088953in}{-0.023591in}}{\pgfqpoint{-0.079580in}{-0.046218in}}{\pgfqpoint{-0.062899in}{-0.062899in}}%
\pgfpathcurveto{\pgfqpoint{-0.046218in}{-0.079580in}}{\pgfqpoint{-0.023591in}{-0.088953in}}{\pgfqpoint{0.000000in}{-0.088953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342114in}{0.690603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248314in}{1.980130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.095414in}{-0.095414in}}{\pgfqpoint{0.095414in}{0.095414in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.095414in}}%
\pgfpathcurveto{\pgfqpoint{0.025304in}{-0.095414in}}{\pgfqpoint{0.049575in}{-0.085360in}}{\pgfqpoint{0.067468in}{-0.067468in}}%
\pgfpathcurveto{\pgfqpoint{0.085360in}{-0.049575in}}{\pgfqpoint{0.095414in}{-0.025304in}}{\pgfqpoint{0.095414in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.095414in}{0.025304in}}{\pgfqpoint{0.085360in}{0.049575in}}{\pgfqpoint{0.067468in}{0.067468in}}%
\pgfpathcurveto{\pgfqpoint{0.049575in}{0.085360in}}{\pgfqpoint{0.025304in}{0.095414in}}{\pgfqpoint{0.000000in}{0.095414in}}%
\pgfpathcurveto{\pgfqpoint{-0.025304in}{0.095414in}}{\pgfqpoint{-0.049575in}{0.085360in}}{\pgfqpoint{-0.067468in}{0.067468in}}%
\pgfpathcurveto{\pgfqpoint{-0.085360in}{0.049575in}}{\pgfqpoint{-0.095414in}{0.025304in}}{\pgfqpoint{-0.095414in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.095414in}{-0.025304in}}{\pgfqpoint{-0.085360in}{-0.049575in}}{\pgfqpoint{-0.067468in}{-0.067468in}}%
\pgfpathcurveto{\pgfqpoint{-0.049575in}{-0.085360in}}{\pgfqpoint{-0.025304in}{-0.095414in}}{\pgfqpoint{0.000000in}{-0.095414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248314in}{1.980130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286987in}{1.359311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.112159in}{-0.112159in}}{\pgfqpoint{0.112159in}{0.112159in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.112159in}}%
\pgfpathcurveto{\pgfqpoint{0.029745in}{-0.112159in}}{\pgfqpoint{0.058276in}{-0.100342in}}{\pgfqpoint{0.079309in}{-0.079309in}}%
\pgfpathcurveto{\pgfqpoint{0.100342in}{-0.058276in}}{\pgfqpoint{0.112159in}{-0.029745in}}{\pgfqpoint{0.112159in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.112159in}{0.029745in}}{\pgfqpoint{0.100342in}{0.058276in}}{\pgfqpoint{0.079309in}{0.079309in}}%
\pgfpathcurveto{\pgfqpoint{0.058276in}{0.100342in}}{\pgfqpoint{0.029745in}{0.112159in}}{\pgfqpoint{0.000000in}{0.112159in}}%
\pgfpathcurveto{\pgfqpoint{-0.029745in}{0.112159in}}{\pgfqpoint{-0.058276in}{0.100342in}}{\pgfqpoint{-0.079309in}{0.079309in}}%
\pgfpathcurveto{\pgfqpoint{-0.100342in}{0.058276in}}{\pgfqpoint{-0.112159in}{0.029745in}}{\pgfqpoint{-0.112159in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.112159in}{-0.029745in}}{\pgfqpoint{-0.100342in}{-0.058276in}}{\pgfqpoint{-0.079309in}{-0.079309in}}%
\pgfpathcurveto{\pgfqpoint{-0.058276in}{-0.100342in}}{\pgfqpoint{-0.029745in}{-0.112159in}}{\pgfqpoint{0.000000in}{-0.112159in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286987in}{1.359311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981948in}{2.037160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.089058in}{-0.089058in}}{\pgfqpoint{0.089058in}{0.089058in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.089058in}}%
\pgfpathcurveto{\pgfqpoint{0.023619in}{-0.089058in}}{\pgfqpoint{0.046273in}{-0.079675in}}{\pgfqpoint{0.062974in}{-0.062974in}}%
\pgfpathcurveto{\pgfqpoint{0.079675in}{-0.046273in}}{\pgfqpoint{0.089058in}{-0.023619in}}{\pgfqpoint{0.089058in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.089058in}{0.023619in}}{\pgfqpoint{0.079675in}{0.046273in}}{\pgfqpoint{0.062974in}{0.062974in}}%
\pgfpathcurveto{\pgfqpoint{0.046273in}{0.079675in}}{\pgfqpoint{0.023619in}{0.089058in}}{\pgfqpoint{0.000000in}{0.089058in}}%
\pgfpathcurveto{\pgfqpoint{-0.023619in}{0.089058in}}{\pgfqpoint{-0.046273in}{0.079675in}}{\pgfqpoint{-0.062974in}{0.062974in}}%
\pgfpathcurveto{\pgfqpoint{-0.079675in}{0.046273in}}{\pgfqpoint{-0.089058in}{0.023619in}}{\pgfqpoint{-0.089058in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.089058in}{-0.023619in}}{\pgfqpoint{-0.079675in}{-0.046273in}}{\pgfqpoint{-0.062974in}{-0.062974in}}%
\pgfpathcurveto{\pgfqpoint{-0.046273in}{-0.079675in}}{\pgfqpoint{-0.023619in}{-0.089058in}}{\pgfqpoint{0.000000in}{-0.089058in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981948in}{2.037160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321527in}{0.764335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077084in}{-0.077084in}}{\pgfqpoint{0.077084in}{0.077084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077084in}}%
\pgfpathcurveto{\pgfqpoint{0.020443in}{-0.077084in}}{\pgfqpoint{0.040051in}{-0.068962in}}{\pgfqpoint{0.054506in}{-0.054506in}}%
\pgfpathcurveto{\pgfqpoint{0.068962in}{-0.040051in}}{\pgfqpoint{0.077084in}{-0.020443in}}{\pgfqpoint{0.077084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077084in}{0.020443in}}{\pgfqpoint{0.068962in}{0.040051in}}{\pgfqpoint{0.054506in}{0.054506in}}%
\pgfpathcurveto{\pgfqpoint{0.040051in}{0.068962in}}{\pgfqpoint{0.020443in}{0.077084in}}{\pgfqpoint{0.000000in}{0.077084in}}%
\pgfpathcurveto{\pgfqpoint{-0.020443in}{0.077084in}}{\pgfqpoint{-0.040051in}{0.068962in}}{\pgfqpoint{-0.054506in}{0.054506in}}%
\pgfpathcurveto{\pgfqpoint{-0.068962in}{0.040051in}}{\pgfqpoint{-0.077084in}{0.020443in}}{\pgfqpoint{-0.077084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077084in}{-0.020443in}}{\pgfqpoint{-0.068962in}{-0.040051in}}{\pgfqpoint{-0.054506in}{-0.054506in}}%
\pgfpathcurveto{\pgfqpoint{-0.040051in}{-0.068962in}}{\pgfqpoint{-0.020443in}{-0.077084in}}{\pgfqpoint{0.000000in}{-0.077084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321527in}{0.764335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935738in}{0.804054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075770in}{-0.075770in}}{\pgfqpoint{0.075770in}{0.075770in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075770in}}%
\pgfpathcurveto{\pgfqpoint{0.020095in}{-0.075770in}}{\pgfqpoint{0.039369in}{-0.067787in}}{\pgfqpoint{0.053578in}{-0.053578in}}%
\pgfpathcurveto{\pgfqpoint{0.067787in}{-0.039369in}}{\pgfqpoint{0.075770in}{-0.020095in}}{\pgfqpoint{0.075770in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075770in}{0.020095in}}{\pgfqpoint{0.067787in}{0.039369in}}{\pgfqpoint{0.053578in}{0.053578in}}%
\pgfpathcurveto{\pgfqpoint{0.039369in}{0.067787in}}{\pgfqpoint{0.020095in}{0.075770in}}{\pgfqpoint{0.000000in}{0.075770in}}%
\pgfpathcurveto{\pgfqpoint{-0.020095in}{0.075770in}}{\pgfqpoint{-0.039369in}{0.067787in}}{\pgfqpoint{-0.053578in}{0.053578in}}%
\pgfpathcurveto{\pgfqpoint{-0.067787in}{0.039369in}}{\pgfqpoint{-0.075770in}{0.020095in}}{\pgfqpoint{-0.075770in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075770in}{-0.020095in}}{\pgfqpoint{-0.067787in}{-0.039369in}}{\pgfqpoint{-0.053578in}{-0.053578in}}%
\pgfpathcurveto{\pgfqpoint{-0.039369in}{-0.067787in}}{\pgfqpoint{-0.020095in}{-0.075770in}}{\pgfqpoint{0.000000in}{-0.075770in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935738in}{0.804054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057293in}{2.307763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.091144in}{-0.091144in}}{\pgfqpoint{0.091144in}{0.091144in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.091144in}}%
\pgfpathcurveto{\pgfqpoint{0.024172in}{-0.091144in}}{\pgfqpoint{0.047357in}{-0.081540in}}{\pgfqpoint{0.064448in}{-0.064448in}}%
\pgfpathcurveto{\pgfqpoint{0.081540in}{-0.047357in}}{\pgfqpoint{0.091144in}{-0.024172in}}{\pgfqpoint{0.091144in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091144in}{0.024172in}}{\pgfqpoint{0.081540in}{0.047357in}}{\pgfqpoint{0.064448in}{0.064448in}}%
\pgfpathcurveto{\pgfqpoint{0.047357in}{0.081540in}}{\pgfqpoint{0.024172in}{0.091144in}}{\pgfqpoint{0.000000in}{0.091144in}}%
\pgfpathcurveto{\pgfqpoint{-0.024172in}{0.091144in}}{\pgfqpoint{-0.047357in}{0.081540in}}{\pgfqpoint{-0.064448in}{0.064448in}}%
\pgfpathcurveto{\pgfqpoint{-0.081540in}{0.047357in}}{\pgfqpoint{-0.091144in}{0.024172in}}{\pgfqpoint{-0.091144in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.091144in}{-0.024172in}}{\pgfqpoint{-0.081540in}{-0.047357in}}{\pgfqpoint{-0.064448in}{-0.064448in}}%
\pgfpathcurveto{\pgfqpoint{-0.047357in}{-0.081540in}}{\pgfqpoint{-0.024172in}{-0.091144in}}{\pgfqpoint{0.000000in}{-0.091144in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057293in}{2.307763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801200in}{0.986719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080563in}{-0.080563in}}{\pgfqpoint{0.080563in}{0.080563in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.080563in}}%
\pgfpathcurveto{\pgfqpoint{0.021366in}{-0.080563in}}{\pgfqpoint{0.041859in}{-0.072075in}}{\pgfqpoint{0.056967in}{-0.056967in}}%
\pgfpathcurveto{\pgfqpoint{0.072075in}{-0.041859in}}{\pgfqpoint{0.080563in}{-0.021366in}}{\pgfqpoint{0.080563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.080563in}{0.021366in}}{\pgfqpoint{0.072075in}{0.041859in}}{\pgfqpoint{0.056967in}{0.056967in}}%
\pgfpathcurveto{\pgfqpoint{0.041859in}{0.072075in}}{\pgfqpoint{0.021366in}{0.080563in}}{\pgfqpoint{0.000000in}{0.080563in}}%
\pgfpathcurveto{\pgfqpoint{-0.021366in}{0.080563in}}{\pgfqpoint{-0.041859in}{0.072075in}}{\pgfqpoint{-0.056967in}{0.056967in}}%
\pgfpathcurveto{\pgfqpoint{-0.072075in}{0.041859in}}{\pgfqpoint{-0.080563in}{0.021366in}}{\pgfqpoint{-0.080563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.080563in}{-0.021366in}}{\pgfqpoint{-0.072075in}{-0.041859in}}{\pgfqpoint{-0.056967in}{-0.056967in}}%
\pgfpathcurveto{\pgfqpoint{-0.041859in}{-0.072075in}}{\pgfqpoint{-0.021366in}{-0.080563in}}{\pgfqpoint{0.000000in}{-0.080563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801200in}{0.986719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989073in}{1.839868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.071860in}{-0.071860in}}{\pgfqpoint{0.071860in}{0.071860in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.071860in}}%
\pgfpathcurveto{\pgfqpoint{0.019057in}{-0.071860in}}{\pgfqpoint{0.037337in}{-0.064288in}}{\pgfqpoint{0.050813in}{-0.050813in}}%
\pgfpathcurveto{\pgfqpoint{0.064288in}{-0.037337in}}{\pgfqpoint{0.071860in}{-0.019057in}}{\pgfqpoint{0.071860in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.071860in}{0.019057in}}{\pgfqpoint{0.064288in}{0.037337in}}{\pgfqpoint{0.050813in}{0.050813in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.064288in}}{\pgfqpoint{0.019057in}{0.071860in}}{\pgfqpoint{0.000000in}{0.071860in}}%
\pgfpathcurveto{\pgfqpoint{-0.019057in}{0.071860in}}{\pgfqpoint{-0.037337in}{0.064288in}}{\pgfqpoint{-0.050813in}{0.050813in}}%
\pgfpathcurveto{\pgfqpoint{-0.064288in}{0.037337in}}{\pgfqpoint{-0.071860in}{0.019057in}}{\pgfqpoint{-0.071860in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.071860in}{-0.019057in}}{\pgfqpoint{-0.064288in}{-0.037337in}}{\pgfqpoint{-0.050813in}{-0.050813in}}%
\pgfpathcurveto{\pgfqpoint{-0.037337in}{-0.064288in}}{\pgfqpoint{-0.019057in}{-0.071860in}}{\pgfqpoint{0.000000in}{-0.071860in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989073in}{1.839868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013844in}{1.262518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.090218in}{-0.090218in}}{\pgfqpoint{0.090218in}{0.090218in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.090218in}}%
\pgfpathcurveto{\pgfqpoint{0.023926in}{-0.090218in}}{\pgfqpoint{0.046875in}{-0.080712in}}{\pgfqpoint{0.063794in}{-0.063794in}}%
\pgfpathcurveto{\pgfqpoint{0.080712in}{-0.046875in}}{\pgfqpoint{0.090218in}{-0.023926in}}{\pgfqpoint{0.090218in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.090218in}{0.023926in}}{\pgfqpoint{0.080712in}{0.046875in}}{\pgfqpoint{0.063794in}{0.063794in}}%
\pgfpathcurveto{\pgfqpoint{0.046875in}{0.080712in}}{\pgfqpoint{0.023926in}{0.090218in}}{\pgfqpoint{0.000000in}{0.090218in}}%
\pgfpathcurveto{\pgfqpoint{-0.023926in}{0.090218in}}{\pgfqpoint{-0.046875in}{0.080712in}}{\pgfqpoint{-0.063794in}{0.063794in}}%
\pgfpathcurveto{\pgfqpoint{-0.080712in}{0.046875in}}{\pgfqpoint{-0.090218in}{0.023926in}}{\pgfqpoint{-0.090218in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.090218in}{-0.023926in}}{\pgfqpoint{-0.080712in}{-0.046875in}}{\pgfqpoint{-0.063794in}{-0.063794in}}%
\pgfpathcurveto{\pgfqpoint{-0.046875in}{-0.080712in}}{\pgfqpoint{-0.023926in}{-0.090218in}}{\pgfqpoint{0.000000in}{-0.090218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013844in}{1.262518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343822in}{1.833579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049897in}{-0.049897in}}{\pgfqpoint{0.049897in}{0.049897in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049897in}}%
\pgfpathcurveto{\pgfqpoint{0.013233in}{-0.049897in}}{\pgfqpoint{0.025925in}{-0.044639in}}{\pgfqpoint{0.035282in}{-0.035282in}}%
\pgfpathcurveto{\pgfqpoint{0.044639in}{-0.025925in}}{\pgfqpoint{0.049897in}{-0.013233in}}{\pgfqpoint{0.049897in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049897in}{0.013233in}}{\pgfqpoint{0.044639in}{0.025925in}}{\pgfqpoint{0.035282in}{0.035282in}}%
\pgfpathcurveto{\pgfqpoint{0.025925in}{0.044639in}}{\pgfqpoint{0.013233in}{0.049897in}}{\pgfqpoint{0.000000in}{0.049897in}}%
\pgfpathcurveto{\pgfqpoint{-0.013233in}{0.049897in}}{\pgfqpoint{-0.025925in}{0.044639in}}{\pgfqpoint{-0.035282in}{0.035282in}}%
\pgfpathcurveto{\pgfqpoint{-0.044639in}{0.025925in}}{\pgfqpoint{-0.049897in}{0.013233in}}{\pgfqpoint{-0.049897in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049897in}{-0.013233in}}{\pgfqpoint{-0.044639in}{-0.025925in}}{\pgfqpoint{-0.035282in}{-0.035282in}}%
\pgfpathcurveto{\pgfqpoint{-0.025925in}{-0.044639in}}{\pgfqpoint{-0.013233in}{-0.049897in}}{\pgfqpoint{0.000000in}{-0.049897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343822in}{1.833579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855209in}{1.514684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.960784,0.811765,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.811765,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855209in}{1.514684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855209in}{1.514684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.112080in}{-0.112080in}}{\pgfqpoint{0.112080in}{0.112080in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.112080in}}%
\pgfpathlineto{\pgfqpoint{0.112080in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.112080in}}%
\pgfpathlineto{\pgfqpoint{-0.112080in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855209in}{1.514684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907360in}{1.586698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.058824,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.087576in}{-0.087576in}}{\pgfqpoint{0.087576in}{0.087576in}}{%
\pgfpathmoveto{\pgfqpoint{-0.087576in}{-0.087576in}}%
\pgfpathlineto{\pgfqpoint{0.087576in}{-0.087576in}}%
\pgfpathlineto{\pgfqpoint{0.087576in}{0.087576in}}%
\pgfpathlineto{\pgfqpoint{-0.087576in}{0.087576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907360in}{1.586698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850976in}{0.060828in}}%
\pgfpathlineto{\pgfqpoint{2.500481in}{0.060828in}}%
\pgfpathlineto{\pgfqpoint{2.500481in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{0.060828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895420in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{1.117642in}{0.531036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012500in}{-0.012500in}}{\pgfqpoint{0.012500in}{0.012500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012500in}}%
\pgfpathcurveto{\pgfqpoint{0.003315in}{-0.012500in}}{\pgfqpoint{0.006495in}{-0.011183in}}{\pgfqpoint{0.008839in}{-0.008839in}}%
\pgfpathcurveto{\pgfqpoint{0.011183in}{-0.006495in}}{\pgfqpoint{0.012500in}{-0.003315in}}{\pgfqpoint{0.012500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012500in}{0.003315in}}{\pgfqpoint{0.011183in}{0.006495in}}{\pgfqpoint{0.008839in}{0.008839in}}%
\pgfpathcurveto{\pgfqpoint{0.006495in}{0.011183in}}{\pgfqpoint{0.003315in}{0.012500in}}{\pgfqpoint{0.000000in}{0.012500in}}%
\pgfpathcurveto{\pgfqpoint{-0.003315in}{0.012500in}}{\pgfqpoint{-0.006495in}{0.011183in}}{\pgfqpoint{-0.008839in}{0.008839in}}%
\pgfpathcurveto{\pgfqpoint{-0.011183in}{0.006495in}}{\pgfqpoint{-0.012500in}{0.003315in}}{\pgfqpoint{-0.012500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012500in}{-0.003315in}}{\pgfqpoint{-0.011183in}{-0.006495in}}{\pgfqpoint{-0.008839in}{-0.008839in}}%
\pgfpathcurveto{\pgfqpoint{-0.006495in}{-0.011183in}}{\pgfqpoint{-0.003315in}{-0.012500in}}{\pgfqpoint{0.000000in}{-0.012500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006531in}{0.531036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.206531in,y=0.467456in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbf{a}| = 10^{-3}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895420in}{0.349944in}}%
\pgfpathlineto{\pgfqpoint{1.117642in}{0.349944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054167in}{-0.054167in}}{\pgfqpoint{0.054167in}{0.054167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054167in}}%
\pgfpathcurveto{\pgfqpoint{0.014365in}{-0.054167in}}{\pgfqpoint{0.028144in}{-0.048459in}}{\pgfqpoint{0.038302in}{-0.038302in}}%
\pgfpathcurveto{\pgfqpoint{0.048459in}{-0.028144in}}{\pgfqpoint{0.054167in}{-0.014365in}}{\pgfqpoint{0.054167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054167in}{0.014365in}}{\pgfqpoint{0.048459in}{0.028144in}}{\pgfqpoint{0.038302in}{0.038302in}}%
\pgfpathcurveto{\pgfqpoint{0.028144in}{0.048459in}}{\pgfqpoint{0.014365in}{0.054167in}}{\pgfqpoint{0.000000in}{0.054167in}}%
\pgfpathcurveto{\pgfqpoint{-0.014365in}{0.054167in}}{\pgfqpoint{-0.028144in}{0.048459in}}{\pgfqpoint{-0.038302in}{0.038302in}}%
\pgfpathcurveto{\pgfqpoint{-0.048459in}{0.028144in}}{\pgfqpoint{-0.054167in}{0.014365in}}{\pgfqpoint{-0.054167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054167in}{-0.014365in}}{\pgfqpoint{-0.048459in}{-0.028144in}}{\pgfqpoint{-0.038302in}{-0.038302in}}%
\pgfpathcurveto{\pgfqpoint{-0.028144in}{-0.048459in}}{\pgfqpoint{-0.014365in}{-0.054167in}}{\pgfqpoint{0.000000in}{-0.054167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006531in}{0.349944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.206531in,y=0.286364in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbf{a}| = 10^{-2}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895420in}{0.168852in}}%
\pgfpathlineto{\pgfqpoint{1.117642in}{0.168852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.095833in}{-0.095833in}}{\pgfqpoint{0.095833in}{0.095833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.095833in}}%
\pgfpathcurveto{\pgfqpoint{0.025415in}{-0.095833in}}{\pgfqpoint{0.049793in}{-0.085736in}}{\pgfqpoint{0.067764in}{-0.067764in}}%
\pgfpathcurveto{\pgfqpoint{0.085736in}{-0.049793in}}{\pgfqpoint{0.095833in}{-0.025415in}}{\pgfqpoint{0.095833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.095833in}{0.025415in}}{\pgfqpoint{0.085736in}{0.049793in}}{\pgfqpoint{0.067764in}{0.067764in}}%
\pgfpathcurveto{\pgfqpoint{0.049793in}{0.085736in}}{\pgfqpoint{0.025415in}{0.095833in}}{\pgfqpoint{0.000000in}{0.095833in}}%
\pgfpathcurveto{\pgfqpoint{-0.025415in}{0.095833in}}{\pgfqpoint{-0.049793in}{0.085736in}}{\pgfqpoint{-0.067764in}{0.067764in}}%
\pgfpathcurveto{\pgfqpoint{-0.085736in}{0.049793in}}{\pgfqpoint{-0.095833in}{0.025415in}}{\pgfqpoint{-0.095833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.095833in}{-0.025415in}}{\pgfqpoint{-0.085736in}{-0.049793in}}{\pgfqpoint{-0.067764in}{-0.067764in}}%
\pgfpathcurveto{\pgfqpoint{-0.049793in}{-0.085736in}}{\pgfqpoint{-0.025415in}{-0.095833in}}{\pgfqpoint{0.000000in}{-0.095833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006531in}{0.168852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.206531in,y=0.105272in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbf{a}| = 10^{-1}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955475in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{2.177697in}{0.531036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.058824,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066586in}{0.531036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.266586in,y=0.467456in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \langle \mathbf{a} \rangle\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955475in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{2.177697in}{0.373011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066586in}{0.373011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.266586in,y=0.314524in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbf{a}_{\mathrm{iso}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955475in}{0.218078in}}%
\pgfpathlineto{\pgfqpoint{2.177697in}{0.218078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.960784,0.811765,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.811765,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066586in}{0.218078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.266586in,y=0.162773in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbf{\nabla}f_0\)}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> map_p_rKOLa01_1000TeV_10000yr_nside64_it100_s01-50_ang_90.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{2.524473in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{2.524473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.000000in}{0.659474in},left,bottom]{\pgfimage[interpolate=true,width=3.410000in,height=1.720000in]{map_p_rKOLa01_1000TeV_10000yr_nside64_it100_s01-50_ang_90-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701399in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701261in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701123in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700847in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700709in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700434in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700296in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700158in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.700020in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699882in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699744in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699606in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699468in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699330in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699192in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.699054in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698916in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698778in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698640in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698502in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698364in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698226in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697950in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697813in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697675in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697537in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697399in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697261in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.697123in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696985in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696847in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696709in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696571in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696433in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696295in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696157in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.696019in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695881in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695743in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695605in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695467in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695329in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708711in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708573in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708297in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708159in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.708021in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707883in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707745in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707607in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707469in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707331in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707193in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.707055in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706779in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706641in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706503in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706365in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706227in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705814in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705676in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705538in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705400in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705262in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.705124in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704986in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704848in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704710in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704572in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704434in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704158in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703882in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703744in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703606in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703468in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703331in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703193in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.703055in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702917in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702641in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702503in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702365in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702227in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.702089in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.361418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.797842in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.775924in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.754007in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.710171in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.688253in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.666335in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.644417in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.622500in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.578664in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.534828in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.512911in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.490993in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.469075in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.425239in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.403321in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.381404in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.359486in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.337568in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.293732in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.271814in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.249897in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.227979in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.206061in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.162225in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.118390in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.096472in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.052636in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.030718in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{2.008801in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.964965in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.943047in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.921129in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.899211in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.877294in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.855376in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.811540in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.789622in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.767704in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.745787in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.723869in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.680033in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.658115in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.636198in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.614280in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.592362in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.570444in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.548526in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.526608in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.504691in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.460855in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.438937in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.373184in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.329348in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.307430in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.285512in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.263595in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.241677in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.219759in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.197841in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.175923in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.154005in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.132088in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.088252in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.066334in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.044416in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.022498in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.000581in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.978663in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.956745in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.912909in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.890992in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.869074in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.847156in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.825238in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.803320in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.781402in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.759485in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.737567in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.715649in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.693731in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.671813in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.649895in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{0.627978in}{2.160228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.251101in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.220118in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.189135in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.158152in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.127169in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.096186in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.065203in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.034220in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.972254in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.941271in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.910288in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.879305in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.817339in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.786356in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.724390in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.693407in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.662424in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.631441in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.600458in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.569475in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.507509in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.445543in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.414560in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.321611in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.290628in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.228662in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.166696in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.135713in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.104730in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.073747in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.042764in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{2.011781in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.949815in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.918832in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.887849in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.856866in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.825883in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.794900in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.763917in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.732934in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.639985in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.609002in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.578019in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.547036in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.516053in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.485070in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.423104in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.392121in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.361138in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.330155in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.299172in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.268189in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.237206in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.206223in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.175240in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.144257in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.113274in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.082291in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.020325in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.989342in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.927376in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.896393in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.865410in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.834427in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.803444in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.772461in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.741478in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.710495in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.679512in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.648529in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.617546in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.586563in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.555580in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.524597in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.493614in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.462631in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.431648in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.400665in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.369682in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.338699in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.307716in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.276733in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.245750in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.214767in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{0.183784in}{1.856744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.395435in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.361565in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.327695in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.293826in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.259956in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.226086in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.192217in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.158347in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.124477in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.090608in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.056738in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.022868in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.988999in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.955129in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.921259in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.887390in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.853520in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.819650in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.785781in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.751911in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.718041in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.684172in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.650302in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.616432in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.582562in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.548693in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.514823in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.480953in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.447084in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.413214in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.379344in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.311605in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.277735in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.243866in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.209996in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.176126in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.142257in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.108387in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.074517in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.040648in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.006778in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.972908in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.939039in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.905169in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.871299in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.837430in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.803560in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.735821in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.668081in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.634212in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.600342in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.566472in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.532603in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.498733in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.464863in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.430994in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.397124in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.363254in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.329385in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.295515in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.261645in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.227776in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.193906in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.126167in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.092297in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.058427in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.024558in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.990688in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.956818in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.922949in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.889079in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.821340in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.787470in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.753600in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.719731in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.685861in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.651991in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.618122in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.584252in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.550382in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.516512in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.482643in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.448773in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.414903in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.381034in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.347164in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.313294in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.279425in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.245555in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.211685in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.177816in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.143946in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.110076in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.076207in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.042337in}{1.514684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.251101in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.220118in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.189135in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.158152in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.127169in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.096186in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.065203in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.034220in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.972254in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.941271in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.910288in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.879305in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.817339in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.786356in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.724390in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.693407in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.662424in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.631441in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.600458in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.569475in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.507509in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.445543in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.414560in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.321611in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.290628in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.228662in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.166696in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.135713in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.104730in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.073747in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.042764in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.011781in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.949815in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.918832in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.887849in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.856866in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.825883in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.794900in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.763917in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.732934in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.670968in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.639985in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.609002in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.578019in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.547036in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.516053in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.485070in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.423104in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.392121in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.361138in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.330155in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.299172in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.268189in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.237206in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.206223in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.175240in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.144257in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.113274in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.082291in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{1.020325in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.989342in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.927376in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.896393in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.865410in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.834427in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.803444in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.772461in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.741478in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.710495in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.679512in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.648529in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.617546in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.586563in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.555580in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.524597in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.493614in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.462631in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.431648in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.400665in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.369682in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.338699in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.307716in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.276733in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.245750in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.214767in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{0.183784in}{1.172623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.797842in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.775924in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.754007in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.710171in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.688253in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.666335in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.644417in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.622500in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.578664in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.534828in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.512911in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.490993in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.469075in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.425239in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.403321in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.381404in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.359486in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.337568in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.315650in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.293732in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.271814in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.249897in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.227979in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.206061in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.162225in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.118390in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.096472in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.052636in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.030718in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.008801in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.964965in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.943047in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.921129in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.899211in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.877294in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.855376in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.811540in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.789622in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.767704in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.745787in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.723869in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.680033in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.658115in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.636198in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.614280in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.592362in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.570444in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.548526in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.526608in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.504691in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.460855in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.438937in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.373184in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.329348in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.307430in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.285512in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.263595in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.241677in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.219759in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.197841in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.175923in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.154005in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.132088in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.088252in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.066334in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.044416in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.022498in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{1.000581in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.978663in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.956745in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.912909in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.890992in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.869074in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.847156in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.825238in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.803320in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.781402in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.759485in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.737567in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.715649in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.693731in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.671813in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.649895in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.627978in}{0.869139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701399in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701261in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701123in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700847in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700709in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700434in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700296in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700158in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.700020in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699882in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699744in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699606in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699468in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699330in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699192in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.699054in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698916in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698778in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698640in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698502in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698364in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698226in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697950in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697813in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697675in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697537in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697399in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697261in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.697123in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696985in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696847in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696709in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696571in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696433in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696295in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696157in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.696019in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695881in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695743in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695605in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695467in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695329in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708711in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708573in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708297in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708159in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.708021in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707883in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707745in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707607in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707469in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707331in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707193in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.707055in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706779in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706641in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706503in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706365in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706227in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705814in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705676in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705538in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705400in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705262in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.705124in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704986in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704848in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704710in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704572in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704434in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704158in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703882in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703744in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703606in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703468in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703331in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703193in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.703055in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702917in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702641in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702503in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702365in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702227in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.702089in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.878602in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.983137in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{2.070057in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{2.217154in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{2.281916in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{2.399864in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{2.454148in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{2.505801in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{2.555012in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{2.602087in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.647185in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{2.731954in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.771787in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{2.810064in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{2.846846in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.882191in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{2.948731in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.980011in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{3.010015in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{3.038772in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{3.066307in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{3.092630in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{3.117774in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{3.141758in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{3.164595in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{3.186300in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{3.206878in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{3.244723in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{3.262007in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{3.278211in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{3.307395in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{3.320393in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{3.332334in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{3.343223in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{3.353062in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{3.361857in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{3.369611in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{3.376326in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{3.382004in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{3.386647in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{3.390256in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{3.392834in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{3.394380in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{3.394896in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.394380in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{3.392834in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{3.390256in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{3.386647in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{3.382004in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{3.376326in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{3.369611in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{3.361857in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{3.353062in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{3.343223in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{3.332334in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{3.320393in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{3.307395in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{3.278211in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{3.262007in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{3.244723in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{3.206878in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{3.186300in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{3.164595in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{3.141758in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{3.117774in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{3.092630in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{3.066307in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{3.038772in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{3.010015in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{2.980011in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.948731in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{2.882191in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.846846in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.810064in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.771787in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.731954in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.647185in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.602087in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{2.555012in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{2.505801in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{2.454148in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{2.399864in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.281916in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{2.217154in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{2.070057in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.983137in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.878602in}{0.672564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.849207in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.936347in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{2.008804in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{2.131423in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{2.236001in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{2.283730in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{2.328981in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{2.372039in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{2.413062in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{2.452303in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.489897in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{2.525952in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{2.560560in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.593765in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{2.625672in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{2.656334in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{2.714102in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{2.741265in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{2.839277in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{2.861219in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{2.882179in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{2.902172in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{2.921209in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{2.939302in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{2.956456in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{2.972688in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{2.988004in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{3.015919in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{3.028528in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{3.040247in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{3.051082in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{3.061036in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{3.070113in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{3.078315in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{3.085646in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{3.092110in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{3.102441in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{3.106311in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{3.109320in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{3.111469in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{3.113187in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{3.111469in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{3.109320in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{3.106311in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{3.102441in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{3.097707in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{3.092110in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{3.085646in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{3.078315in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{3.070113in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{3.061036in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{3.051082in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{3.040247in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{3.028528in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{3.015919in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.988004in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{2.972688in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{2.956456in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.939302in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{2.921209in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{2.902172in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.882179in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{2.861219in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.839277in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.741265in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.714102in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.656334in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.625672in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.593765in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.560560in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.525952in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.489897in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.452303in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{2.413062in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{2.372039in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{2.328981in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{2.283730in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{2.236001in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{2.131423in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{2.008804in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.936347in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.849207in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.819756in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.889468in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.947433in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.998761in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{2.045529in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{2.088717in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{2.129191in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{2.167375in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{2.203575in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{2.238021in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{2.302233in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.332308in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{2.361152in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{2.388838in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.415402in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{2.440928in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{2.465457in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.489028in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{2.511672in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{2.533402in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.554262in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{2.574271in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{2.593449in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{2.611812in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{2.629366in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{2.646134in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{2.662128in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{2.691832in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{2.705555in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{2.718540in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{2.730793in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{2.742320in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{2.753125in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{2.763212in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{2.772588in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.789219in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{2.796480in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{2.808907in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{2.814078in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{2.818556in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{2.825439in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{2.827846in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{2.829565in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{2.830596in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{2.830940in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.830596in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.829565in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{2.827846in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{2.825439in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{2.818556in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{2.814078in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{2.808907in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{2.796480in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{2.789219in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{2.772588in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{2.763212in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{2.753125in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{2.742320in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.730793in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{2.718540in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{2.705555in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.691832in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{2.677357in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{2.662128in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.646134in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{2.629366in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.611812in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{2.593449in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{2.574271in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{2.554262in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.533402in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.511672in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{2.489028in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.465457in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.440928in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.415402in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.388838in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.361152in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.332308in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.302233in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{2.238021in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{2.203575in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{2.167375in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{2.129191in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.088717in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{2.045529in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.998761in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.947433in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.889468in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.819756in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.842589in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.924558in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.959634in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.992026in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{2.022381in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{2.051019in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{2.104004in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{2.128617in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{2.152162in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.174718in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{2.196352in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{2.217116in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.237040in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{2.256184in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{2.274581in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{2.309242in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{2.325540in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.341184in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{2.356191in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{2.370575in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{2.384346in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{2.410088in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{2.422084in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{2.433506in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{2.444362in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{2.454654in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{2.464393in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{2.473583in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{2.482228in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{2.490332in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{2.497897in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{2.504929in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.511430in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.517402in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{2.522848in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{2.527769in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{2.532168in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{2.536046in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{2.539405in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{2.542245in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{2.544567in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{2.546372in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{2.547662in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{2.548435in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{2.548693in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.548435in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.547662in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{2.546372in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{2.544567in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{2.542245in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{2.539405in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{2.536046in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{2.532168in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{2.527769in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{2.522848in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{2.517402in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{2.511430in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{2.504929in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{2.497897in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{2.490332in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{2.482228in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.473583in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{2.464393in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{2.454654in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.444362in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{2.433506in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{2.422084in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.410088in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.384346in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{2.370575in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{2.356191in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{2.341184in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.325540in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.309242in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.274581in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.256184in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.237040in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.217116in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.196352in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.174718in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.152162in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{2.128617in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{2.104004in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{2.051019in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{2.022381in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.992026in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.959634in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.924558in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.842589in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.795710in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.850356in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.873740in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.895334in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.915571in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.934663in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.952763in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.969986in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.017129in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{2.031551in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{2.045395in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.058677in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{2.071439in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.095490in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{2.106811in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{2.117677in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.128107in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{2.138111in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{2.147700in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{2.156881in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{2.165658in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{2.174042in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{2.182039in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{2.189654in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{2.203753in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{2.216372in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{2.222135in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{2.227538in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{2.232582in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{2.241603in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.245585in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{2.249216in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{2.252497in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{2.255429in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{2.258015in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{2.260254in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{2.262147in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{2.263695in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{2.264899in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{2.265758in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{2.266274in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{2.266446in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{2.266274in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.265758in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{2.264899in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{2.263695in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{2.262147in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{2.260254in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{2.258015in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{2.255429in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{2.252497in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{2.249216in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{2.245585in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{2.241603in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{2.232582in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{2.227538in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{2.222135in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.216372in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{2.203753in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{2.189654in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{2.182039in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.174042in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{2.165658in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.156881in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{2.147700in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{2.138111in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{2.128107in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.117677in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.106811in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{2.095490in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{2.071439in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.058677in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.045395in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.031551in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{2.017129in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.969986in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.952763in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.934663in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.915571in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.895334in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.873740in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.850356in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.795710in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.731402in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.748830in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.776153in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.787845in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.798643in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.808761in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.818307in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.827357in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.844173in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.852021in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.866751in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.873673in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.880314in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{1.904381in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{1.909814in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.915029in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{1.920031in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.924826in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{1.929416in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.933805in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{1.937997in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{1.941995in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.945803in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{1.956098in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{1.959162in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{1.962043in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{1.964745in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{1.967266in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{1.969610in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{1.971777in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{1.973768in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.975583in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{1.977224in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{1.978690in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{1.979983in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{1.981102in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.982823in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{1.983425in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{1.984112in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{1.984198in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.984112in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{1.983425in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{1.982823in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.981102in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.979983in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{1.978690in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{1.977224in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.975583in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{1.973768in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.971777in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{1.969610in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{1.967266in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{1.964745in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{1.962043in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{1.959162in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.956098in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{1.945803in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.941995in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.937997in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{1.933805in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.929416in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.924826in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.920031in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.915029in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.909814in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.904381in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.880314in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.873673in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.866751in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.852021in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.844173in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.827357in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.818307in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.808761in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.798643in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.787845in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.776153in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.748830in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.731402in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.655072in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.640580in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.627749in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.595141in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.585595in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.559729in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.551881in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.537151in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.530229in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.523588in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.517207in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{1.511074in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.505182in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{1.494088in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{1.483871in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.479077in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{1.461907in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.458099in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{1.454481in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{1.451050in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{1.444740in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{1.441859in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{1.439157in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{1.436636in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{1.434292in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{1.432125in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{1.430134in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.428319in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{1.426678in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{1.425212in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{1.422800in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{1.421853in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.421079in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{1.420477in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{1.419790in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{1.419704in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.419790in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{1.420477in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{1.421079in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{1.421853in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.422800in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{1.425212in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{1.426678in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.428319in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{1.430134in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.432125in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{1.434292in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{1.436636in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{1.439157in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{1.441859in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{1.444740in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.451050in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.454481in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{1.458099in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.461907in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.479077in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.483871in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.494088in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.505182in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.511074in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.517207in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.523588in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.530229in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.537151in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.551881in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.559729in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.585595in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.595141in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.627749in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.640580in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.655072in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.643049in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.530162in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.508568in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.488331in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.469239in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.451139in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.417507in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.401810in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.372351in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.345225in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.332463in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{1.320198in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.308413in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{1.297091in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{1.286225in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.275796in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{1.265791in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.256202in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{1.247021in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{1.229860in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{1.221863in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{1.207011in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{1.200149in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{1.193656in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{1.187530in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{1.181767in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{1.171320in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{1.162299in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{1.158317in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{1.151405in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{1.148473in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{1.145887in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{1.143648in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{1.141755in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{1.139003in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{1.138144in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{1.137628in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{1.137456in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.137628in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{1.138144in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{1.139003in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{1.141755in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.143648in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.145887in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{1.148473in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{1.151405in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{1.158317in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.162299in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{1.166633in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{1.171320in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{1.181767in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{1.187530in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.193656in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.200149in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.207011in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.221863in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.229860in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.247021in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.256202in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.265791in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.275796in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.286225in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.297091in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.308413in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.320198in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.332463in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.345225in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.372351in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.401810in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.417507in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.451139in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.469239in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.488331in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.508568in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.530162in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.608192in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.643049in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.613597in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.561313in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.517839in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.444268in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.411876in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.381521in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.352883in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.325733in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.275285in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.251740in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.229184in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{1.166862in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{1.129321in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.111643in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{1.094661in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{1.078362in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.033327in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{1.019556in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.006390in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{0.981819in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{0.970396in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{0.959540in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{0.949248in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{0.939509in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{0.930319in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{0.921674in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{0.913570in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{0.906005in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{0.898973in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{0.892472in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{0.886500in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{0.881054in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{0.876133in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{0.871734in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{0.867856in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{0.864497in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.859335in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{0.856240in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.856240in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{0.859335in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{0.864497in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{0.867856in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{0.871734in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{0.876133in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{0.881054in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.886500in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{0.892472in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{0.898973in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{0.906005in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{0.913570in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{0.921674in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{0.930319in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{0.939509in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{0.949248in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{0.959540in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{0.970396in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{0.981819in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{1.006390in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.019556in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.033327in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.078362in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.094661in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.111643in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.129321in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.166862in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.229184in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.251740in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.275285in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.325733in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.352883in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.381521in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.411876in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.444268in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.479344in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.517839in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.561313in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.613597in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.584146in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.514434in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.456469in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.405141in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.315185in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.274711in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.236527in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.200327in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.165881in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{1.133063in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.101669in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{1.071594in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.015064in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{0.988500in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{0.938445in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{0.914874in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{0.849640in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{0.829631in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{0.810453in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{0.792090in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.757768in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{0.741774in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{0.726545in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{0.712070in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{0.698347in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{0.685362in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{0.673109in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{0.661582in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{0.650777in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{0.640690in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{0.631314in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{0.622646in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{0.607422in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{0.600860in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{0.594995in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{0.589824in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{0.585346in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{0.581559in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.578463in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{0.576056in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{0.574337in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.573306in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{0.572962in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.573306in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.574337in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{0.576056in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{0.578463in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{0.581559in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{0.585346in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{0.589824in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{0.594995in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{0.600860in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{0.607422in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{0.622646in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{0.631314in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{0.640690in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{0.650777in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{0.661582in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{0.673109in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{0.685362in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{0.698347in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{0.712070in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{0.726545in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{0.741774in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{0.757768in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{0.792090in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{0.810453in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{0.829631in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{0.849640in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{0.914874in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{0.938445in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{0.962974in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{0.988500in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.015064in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.071594in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.101669in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.133063in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.165881in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.200327in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.236527in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.274711in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.315185in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.405141in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.456469in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.514434in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.584146in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.554695in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.395098in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.330939in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.218493in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.167901in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.120172in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.074921in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.031863in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{0.951599in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{0.914005in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{0.877950in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{0.843342in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{0.810137in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{0.778230in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{0.747568in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{0.718105in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{0.689800in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{0.662637in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{0.636562in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{0.611551in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{0.564625in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{0.542683in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.521723in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{0.501730in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{0.482693in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{0.464600in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{0.447446in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{0.431214in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{0.415898in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{0.401490in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{0.387983in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{0.363655in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{0.352820in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{0.342866in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{0.333789in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{0.325587in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{0.318256in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{0.311792in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{0.306195in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{0.301461in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.297591in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{0.294582in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{0.292433in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.291144in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{0.290715in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.291144in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.292433in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{0.294582in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{0.297591in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{0.301461in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{0.306195in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{0.311792in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{0.318256in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{0.325587in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{0.333789in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.342866in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{0.352820in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{0.363655in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{0.387983in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{0.401490in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{0.415898in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{0.431214in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{0.447446in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{0.464600in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{0.482693in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{0.501730in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{0.521723in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{0.542683in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{0.564625in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{0.611551in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{0.636562in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{0.662637in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{0.689800in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{0.718105in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{0.747568in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{0.778230in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{0.810137in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{0.843342in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{0.877950in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{0.914005in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{0.951599in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.031863in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.074921in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.120172in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.167901in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.218493in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.330939in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.395098in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.554695in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.525300in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.420765in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{1.333845in}{2.341167in}}%
\pgfpathlineto{\pgfqpoint{1.256878in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.186748in}{2.321263in}}%
\pgfpathlineto{\pgfqpoint{1.121986in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.004038in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{0.949754in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{0.898101in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{0.848890in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{0.801815in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{0.756717in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{0.713465in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{0.632115in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{0.557056in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{0.521711in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{0.487757in}{2.104743in}}%
\pgfpathlineto{\pgfqpoint{0.455171in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{0.423891in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{0.393887in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{0.365130in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{0.337595in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{0.311272in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{0.286128in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{0.262144in}{1.960083in}}%
\pgfpathlineto{\pgfqpoint{0.239307in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{0.217602in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{0.197024in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{0.177553in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{0.159179in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{0.141895in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{0.125691in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{0.110566in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{0.096507in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{0.083509in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{0.071568in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{0.060679in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{0.050840in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{0.042045in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{0.034291in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{0.027577in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{0.021898in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.017255in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{0.013646in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{0.011068in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.009522in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{0.009006in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{0.009522in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.011068in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{0.013646in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{0.017255in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{0.021898in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{0.027577in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{0.034291in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{0.042045in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{0.050840in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{0.060679in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.071568in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{0.083509in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{0.096507in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{0.110566in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{0.125691in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{0.141895in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{0.159179in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{0.177553in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{0.197024in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{0.217602in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{0.239307in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{0.262144in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{0.286128in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{0.311272in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{0.337595in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{0.365130in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{0.393887in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{0.423891in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{0.455171in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{0.487757in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{0.521711in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{0.557056in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{0.632115in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{0.713465in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{0.756717in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{0.801815in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{0.848890in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{0.898101in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{0.949754in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.004038in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.121986in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.186748in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.256878in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.333845in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.420765in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.525300in}{0.672564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{2.359693in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{2.353435in}}%
\pgfpathlineto{\pgfqpoint{2.028141in}{2.345559in}}%
\pgfpathlineto{\pgfqpoint{2.109540in}{2.336519in}}%
\pgfpathlineto{\pgfqpoint{2.182819in}{2.326550in}}%
\pgfpathlineto{\pgfqpoint{2.281916in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{2.371633in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{2.454148in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{2.530685in}{2.253035in}}%
\pgfpathlineto{\pgfqpoint{2.602087in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{2.669035in}{2.209673in}}%
\pgfpathlineto{\pgfqpoint{2.731954in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{2.791116in}{2.162922in}}%
\pgfpathlineto{\pgfqpoint{2.846846in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{2.899339in}{2.113273in}}%
\pgfpathlineto{\pgfqpoint{2.948731in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{2.995170in}{2.061128in}}%
\pgfpathlineto{\pgfqpoint{3.038772in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{3.079617in}{2.006800in}}%
\pgfpathlineto{\pgfqpoint{3.117774in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{3.153319in}{1.950596in}}%
\pgfpathlineto{\pgfqpoint{3.186300in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{3.216752in}{1.892772in}}%
\pgfpathlineto{\pgfqpoint{3.244723in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{3.270244in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{3.314026in}{1.773259in}}%
\pgfpathlineto{\pgfqpoint{3.332334in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{3.348273in}{1.712031in}}%
\pgfpathlineto{\pgfqpoint{3.361857in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{3.373098in}{1.650124in}}%
\pgfpathlineto{\pgfqpoint{3.382004in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{3.388581in}{1.587751in}}%
\pgfpathlineto{\pgfqpoint{3.392834in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{3.394767in}{1.525130in}}%
\pgfpathlineto{\pgfqpoint{3.394380in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{3.391674in}{1.462472in}}%
\pgfpathlineto{\pgfqpoint{3.386647in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{3.379294in}{1.399994in}}%
\pgfpathlineto{\pgfqpoint{3.369611in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{3.357590in}{1.337906in}}%
\pgfpathlineto{\pgfqpoint{3.343223in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{3.326495in}{1.276428in}}%
\pgfpathlineto{\pgfqpoint{3.307395in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{3.285907in}{1.215781in}}%
\pgfpathlineto{\pgfqpoint{3.262007in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{3.235673in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{3.206878in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{3.175588in}{1.097881in}}%
\pgfpathlineto{\pgfqpoint{3.141758in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{3.105348in}{1.041105in}}%
\pgfpathlineto{\pgfqpoint{3.066307in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{3.024548in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{2.980011in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{2.932604in}{0.933216in}}%
\pgfpathlineto{\pgfqpoint{2.882191in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.828638in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{2.771787in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{2.711407in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{2.647185in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.578806in}{0.790370in}}%
\pgfpathlineto{\pgfqpoint{2.505801in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{2.427354in}{0.749611in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.250093in}{0.713554in}}%
\pgfpathlineto{\pgfqpoint{2.182819in}{0.702818in}}%
\pgfpathlineto{\pgfqpoint{2.109540in}{0.692848in}}%
\pgfpathlineto{\pgfqpoint{2.028141in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{1.878602in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{0.669674in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{2.361425in}}%
\pgfpathlineto{\pgfqpoint{1.593714in}{2.359693in}}%
\pgfpathlineto{\pgfqpoint{1.469929in}{2.353435in}}%
\pgfpathlineto{\pgfqpoint{1.375761in}{2.345559in}}%
\pgfpathlineto{\pgfqpoint{1.294363in}{2.336519in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{2.326550in}}%
\pgfpathlineto{\pgfqpoint{1.121986in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{1.032269in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{0.949754in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{0.873217in}{2.253035in}}%
\pgfpathlineto{\pgfqpoint{0.801815in}{2.231818in}}%
\pgfpathlineto{\pgfqpoint{0.734867in}{2.209673in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{2.186678in}}%
\pgfpathlineto{\pgfqpoint{0.612786in}{2.162922in}}%
\pgfpathlineto{\pgfqpoint{0.557056in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{2.113273in}}%
\pgfpathlineto{\pgfqpoint{0.455171in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{0.408732in}{2.061128in}}%
\pgfpathlineto{\pgfqpoint{0.365130in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{0.324285in}{2.006800in}}%
\pgfpathlineto{\pgfqpoint{0.286128in}{1.978918in}}%
\pgfpathlineto{\pgfqpoint{0.250583in}{1.950596in}}%
\pgfpathlineto{\pgfqpoint{0.217602in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{0.187150in}{1.892772in}}%
\pgfpathlineto{\pgfqpoint{0.159179in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133658in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{0.110566in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{0.089876in}{1.773259in}}%
\pgfpathlineto{\pgfqpoint{0.071568in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{0.055629in}{1.712031in}}%
\pgfpathlineto{\pgfqpoint{0.042045in}{1.681150in}}%
\pgfpathlineto{\pgfqpoint{0.030804in}{1.650124in}}%
\pgfpathlineto{\pgfqpoint{0.021898in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.015321in}{1.587751in}}%
\pgfpathlineto{\pgfqpoint{0.011068in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.009135in}{1.525130in}}%
\pgfpathlineto{\pgfqpoint{0.009522in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.012228in}{1.462472in}}%
\pgfpathlineto{\pgfqpoint{0.017255in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{0.024608in}{1.399994in}}%
\pgfpathlineto{\pgfqpoint{0.034291in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{0.046312in}{1.337906in}}%
\pgfpathlineto{\pgfqpoint{0.060679in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.077407in}{1.276428in}}%
\pgfpathlineto{\pgfqpoint{0.096507in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{0.117995in}{1.215781in}}%
\pgfpathlineto{\pgfqpoint{0.141895in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{0.168229in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{0.197024in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{0.228314in}{1.097881in}}%
\pgfpathlineto{\pgfqpoint{0.262144in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{0.298554in}{1.041105in}}%
\pgfpathlineto{\pgfqpoint{0.337595in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{0.379354in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{0.423891in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{0.471298in}{0.933216in}}%
\pgfpathlineto{\pgfqpoint{0.521711in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{0.575264in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{0.632115in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{0.692495in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{0.756717in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{0.825096in}{0.790370in}}%
\pgfpathlineto{\pgfqpoint{0.898101in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{0.976548in}{0.749611in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.713554in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{0.702818in}}%
\pgfpathlineto{\pgfqpoint{1.294363in}{0.692848in}}%
\pgfpathlineto{\pgfqpoint{1.375761in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{1.469929in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{1.525300in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.593714in}{0.669674in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.667942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697030in}{1.469108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023484in}{-0.023484in}}{\pgfqpoint{0.023484in}{0.023484in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023484in}}%
\pgfpathcurveto{\pgfqpoint{0.006228in}{-0.023484in}}{\pgfqpoint{0.012202in}{-0.021010in}}{\pgfqpoint{0.016606in}{-0.016606in}}%
\pgfpathcurveto{\pgfqpoint{0.021010in}{-0.012202in}}{\pgfqpoint{0.023484in}{-0.006228in}}{\pgfqpoint{0.023484in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023484in}{0.006228in}}{\pgfqpoint{0.021010in}{0.012202in}}{\pgfqpoint{0.016606in}{0.016606in}}%
\pgfpathcurveto{\pgfqpoint{0.012202in}{0.021010in}}{\pgfqpoint{0.006228in}{0.023484in}}{\pgfqpoint{0.000000in}{0.023484in}}%
\pgfpathcurveto{\pgfqpoint{-0.006228in}{0.023484in}}{\pgfqpoint{-0.012202in}{0.021010in}}{\pgfqpoint{-0.016606in}{0.016606in}}%
\pgfpathcurveto{\pgfqpoint{-0.021010in}{0.012202in}}{\pgfqpoint{-0.023484in}{0.006228in}}{\pgfqpoint{-0.023484in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023484in}{-0.006228in}}{\pgfqpoint{-0.021010in}{-0.012202in}}{\pgfqpoint{-0.016606in}{-0.016606in}}%
\pgfpathcurveto{\pgfqpoint{-0.012202in}{-0.021010in}}{\pgfqpoint{-0.006228in}{-0.023484in}}{\pgfqpoint{0.000000in}{-0.023484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697030in}{1.469108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185295in}{1.597682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018430in}{-0.018430in}}{\pgfqpoint{0.018430in}{0.018430in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018430in}}%
\pgfpathcurveto{\pgfqpoint{0.004888in}{-0.018430in}}{\pgfqpoint{0.009576in}{-0.016488in}}{\pgfqpoint{0.013032in}{-0.013032in}}%
\pgfpathcurveto{\pgfqpoint{0.016488in}{-0.009576in}}{\pgfqpoint{0.018430in}{-0.004888in}}{\pgfqpoint{0.018430in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018430in}{0.004888in}}{\pgfqpoint{0.016488in}{0.009576in}}{\pgfqpoint{0.013032in}{0.013032in}}%
\pgfpathcurveto{\pgfqpoint{0.009576in}{0.016488in}}{\pgfqpoint{0.004888in}{0.018430in}}{\pgfqpoint{0.000000in}{0.018430in}}%
\pgfpathcurveto{\pgfqpoint{-0.004888in}{0.018430in}}{\pgfqpoint{-0.009576in}{0.016488in}}{\pgfqpoint{-0.013032in}{0.013032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016488in}{0.009576in}}{\pgfqpoint{-0.018430in}{0.004888in}}{\pgfqpoint{-0.018430in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018430in}{-0.004888in}}{\pgfqpoint{-0.016488in}{-0.009576in}}{\pgfqpoint{-0.013032in}{-0.013032in}}%
\pgfpathcurveto{\pgfqpoint{-0.009576in}{-0.016488in}}{\pgfqpoint{-0.004888in}{-0.018430in}}{\pgfqpoint{0.000000in}{-0.018430in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185295in}{1.597682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456183in}{0.889671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014631in}{-0.014631in}}{\pgfqpoint{0.014631in}{0.014631in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.014631in}}%
\pgfpathcurveto{\pgfqpoint{-0.003880in}{0.014631in}}{\pgfqpoint{-0.007602in}{0.013090in}}{\pgfqpoint{-0.010346in}{0.010346in}}%
\pgfpathcurveto{\pgfqpoint{-0.013090in}{0.007602in}}{\pgfqpoint{-0.014631in}{0.003880in}}{\pgfqpoint{-0.014631in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.014631in}{-0.003880in}}{\pgfqpoint{-0.013090in}{-0.007602in}}{\pgfqpoint{-0.010346in}{-0.010346in}}%
\pgfpathcurveto{\pgfqpoint{-0.007602in}{-0.013090in}}{\pgfqpoint{-0.003880in}{-0.014631in}}{\pgfqpoint{0.000000in}{-0.014631in}}%
\pgfpathcurveto{\pgfqpoint{0.003880in}{-0.014631in}}{\pgfqpoint{0.007602in}{-0.013090in}}{\pgfqpoint{0.010346in}{-0.010346in}}%
\pgfpathcurveto{\pgfqpoint{0.013090in}{-0.007602in}}{\pgfqpoint{0.014631in}{-0.003880in}}{\pgfqpoint{0.014631in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.014631in}{0.003880in}}{\pgfqpoint{0.013090in}{0.007602in}}{\pgfqpoint{0.010346in}{0.010346in}}%
\pgfpathcurveto{\pgfqpoint{0.007602in}{0.013090in}}{\pgfqpoint{0.003880in}{0.014631in}}{\pgfqpoint{0.000000in}{0.014631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456183in}{0.889671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743009in}{1.435275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008693in}{-0.008693in}}{\pgfqpoint{0.008693in}{0.008693in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.008693in}}%
\pgfpathcurveto{\pgfqpoint{-0.002305in}{0.008693in}}{\pgfqpoint{-0.004517in}{0.007777in}}{\pgfqpoint{-0.006147in}{0.006147in}}%
\pgfpathcurveto{\pgfqpoint{-0.007777in}{0.004517in}}{\pgfqpoint{-0.008693in}{0.002305in}}{\pgfqpoint{-0.008693in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008693in}{-0.002305in}}{\pgfqpoint{-0.007777in}{-0.004517in}}{\pgfqpoint{-0.006147in}{-0.006147in}}%
\pgfpathcurveto{\pgfqpoint{-0.004517in}{-0.007777in}}{\pgfqpoint{-0.002305in}{-0.008693in}}{\pgfqpoint{0.000000in}{-0.008693in}}%
\pgfpathcurveto{\pgfqpoint{0.002305in}{-0.008693in}}{\pgfqpoint{0.004517in}{-0.007777in}}{\pgfqpoint{0.006147in}{-0.006147in}}%
\pgfpathcurveto{\pgfqpoint{0.007777in}{-0.004517in}}{\pgfqpoint{0.008693in}{-0.002305in}}{\pgfqpoint{0.008693in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008693in}{0.002305in}}{\pgfqpoint{0.007777in}{0.004517in}}{\pgfqpoint{0.006147in}{0.006147in}}%
\pgfpathcurveto{\pgfqpoint{0.004517in}{0.007777in}}{\pgfqpoint{0.002305in}{0.008693in}}{\pgfqpoint{0.000000in}{0.008693in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743009in}{1.435275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357385in}{1.490718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035255in}{-0.035255in}}{\pgfqpoint{0.035255in}{0.035255in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.035255in}}%
\pgfpathcurveto{\pgfqpoint{0.009350in}{-0.035255in}}{\pgfqpoint{0.018318in}{-0.031540in}}{\pgfqpoint{0.024929in}{-0.024929in}}%
\pgfpathcurveto{\pgfqpoint{0.031540in}{-0.018318in}}{\pgfqpoint{0.035255in}{-0.009350in}}{\pgfqpoint{0.035255in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.035255in}{0.009350in}}{\pgfqpoint{0.031540in}{0.018318in}}{\pgfqpoint{0.024929in}{0.024929in}}%
\pgfpathcurveto{\pgfqpoint{0.018318in}{0.031540in}}{\pgfqpoint{0.009350in}{0.035255in}}{\pgfqpoint{0.000000in}{0.035255in}}%
\pgfpathcurveto{\pgfqpoint{-0.009350in}{0.035255in}}{\pgfqpoint{-0.018318in}{0.031540in}}{\pgfqpoint{-0.024929in}{0.024929in}}%
\pgfpathcurveto{\pgfqpoint{-0.031540in}{0.018318in}}{\pgfqpoint{-0.035255in}{0.009350in}}{\pgfqpoint{-0.035255in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.035255in}{-0.009350in}}{\pgfqpoint{-0.031540in}{-0.018318in}}{\pgfqpoint{-0.024929in}{-0.024929in}}%
\pgfpathcurveto{\pgfqpoint{-0.018318in}{-0.031540in}}{\pgfqpoint{-0.009350in}{-0.035255in}}{\pgfqpoint{0.000000in}{-0.035255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357385in}{1.490718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974207in}{1.109992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002359in}{-0.002359in}}{\pgfqpoint{0.002359in}{0.002359in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002359in}}%
\pgfpathcurveto{\pgfqpoint{0.000626in}{-0.002359in}}{\pgfqpoint{0.001225in}{-0.002110in}}{\pgfqpoint{0.001668in}{-0.001668in}}%
\pgfpathcurveto{\pgfqpoint{0.002110in}{-0.001225in}}{\pgfqpoint{0.002359in}{-0.000626in}}{\pgfqpoint{0.002359in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002359in}{0.000626in}}{\pgfqpoint{0.002110in}{0.001225in}}{\pgfqpoint{0.001668in}{0.001668in}}%
\pgfpathcurveto{\pgfqpoint{0.001225in}{0.002110in}}{\pgfqpoint{0.000626in}{0.002359in}}{\pgfqpoint{0.000000in}{0.002359in}}%
\pgfpathcurveto{\pgfqpoint{-0.000626in}{0.002359in}}{\pgfqpoint{-0.001225in}{0.002110in}}{\pgfqpoint{-0.001668in}{0.001668in}}%
\pgfpathcurveto{\pgfqpoint{-0.002110in}{0.001225in}}{\pgfqpoint{-0.002359in}{0.000626in}}{\pgfqpoint{-0.002359in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002359in}{-0.000626in}}{\pgfqpoint{-0.002110in}{-0.001225in}}{\pgfqpoint{-0.001668in}{-0.001668in}}%
\pgfpathcurveto{\pgfqpoint{-0.001225in}{-0.002110in}}{\pgfqpoint{-0.000626in}{-0.002359in}}{\pgfqpoint{0.000000in}{-0.002359in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974207in}{1.109992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655520in}{1.042406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013468in}{-0.013468in}}{\pgfqpoint{0.013468in}{0.013468in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013468in}}%
\pgfpathcurveto{\pgfqpoint{-0.003572in}{0.013468in}}{\pgfqpoint{-0.006998in}{0.012049in}}{\pgfqpoint{-0.009523in}{0.009523in}}%
\pgfpathcurveto{\pgfqpoint{-0.012049in}{0.006998in}}{\pgfqpoint{-0.013468in}{0.003572in}}{\pgfqpoint{-0.013468in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013468in}{-0.003572in}}{\pgfqpoint{-0.012049in}{-0.006998in}}{\pgfqpoint{-0.009523in}{-0.009523in}}%
\pgfpathcurveto{\pgfqpoint{-0.006998in}{-0.012049in}}{\pgfqpoint{-0.003572in}{-0.013468in}}{\pgfqpoint{0.000000in}{-0.013468in}}%
\pgfpathcurveto{\pgfqpoint{0.003572in}{-0.013468in}}{\pgfqpoint{0.006998in}{-0.012049in}}{\pgfqpoint{0.009523in}{-0.009523in}}%
\pgfpathcurveto{\pgfqpoint{0.012049in}{-0.006998in}}{\pgfqpoint{0.013468in}{-0.003572in}}{\pgfqpoint{0.013468in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013468in}{0.003572in}}{\pgfqpoint{0.012049in}{0.006998in}}{\pgfqpoint{0.009523in}{0.009523in}}%
\pgfpathcurveto{\pgfqpoint{0.006998in}{0.012049in}}{\pgfqpoint{0.003572in}{0.013468in}}{\pgfqpoint{0.000000in}{0.013468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655520in}{1.042406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095108in}{1.612780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032771in}{-0.032771in}}{\pgfqpoint{0.032771in}{0.032771in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032771in}}%
\pgfpathcurveto{\pgfqpoint{0.008691in}{-0.032771in}}{\pgfqpoint{0.017027in}{-0.029318in}}{\pgfqpoint{0.023173in}{-0.023173in}}%
\pgfpathcurveto{\pgfqpoint{0.029318in}{-0.017027in}}{\pgfqpoint{0.032771in}{-0.008691in}}{\pgfqpoint{0.032771in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032771in}{0.008691in}}{\pgfqpoint{0.029318in}{0.017027in}}{\pgfqpoint{0.023173in}{0.023173in}}%
\pgfpathcurveto{\pgfqpoint{0.017027in}{0.029318in}}{\pgfqpoint{0.008691in}{0.032771in}}{\pgfqpoint{0.000000in}{0.032771in}}%
\pgfpathcurveto{\pgfqpoint{-0.008691in}{0.032771in}}{\pgfqpoint{-0.017027in}{0.029318in}}{\pgfqpoint{-0.023173in}{0.023173in}}%
\pgfpathcurveto{\pgfqpoint{-0.029318in}{0.017027in}}{\pgfqpoint{-0.032771in}{0.008691in}}{\pgfqpoint{-0.032771in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032771in}{-0.008691in}}{\pgfqpoint{-0.029318in}{-0.017027in}}{\pgfqpoint{-0.023173in}{-0.023173in}}%
\pgfpathcurveto{\pgfqpoint{-0.017027in}{-0.029318in}}{\pgfqpoint{-0.008691in}{-0.032771in}}{\pgfqpoint{0.000000in}{-0.032771in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.095108in}{1.612780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045077in}{1.511127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004108in}{-0.004108in}}{\pgfqpoint{0.004108in}{0.004108in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004108in}}%
\pgfpathcurveto{\pgfqpoint{0.001090in}{-0.004108in}}{\pgfqpoint{0.002135in}{-0.003675in}}{\pgfqpoint{0.002905in}{-0.002905in}}%
\pgfpathcurveto{\pgfqpoint{0.003675in}{-0.002135in}}{\pgfqpoint{0.004108in}{-0.001090in}}{\pgfqpoint{0.004108in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004108in}{0.001090in}}{\pgfqpoint{0.003675in}{0.002135in}}{\pgfqpoint{0.002905in}{0.002905in}}%
\pgfpathcurveto{\pgfqpoint{0.002135in}{0.003675in}}{\pgfqpoint{0.001090in}{0.004108in}}{\pgfqpoint{0.000000in}{0.004108in}}%
\pgfpathcurveto{\pgfqpoint{-0.001090in}{0.004108in}}{\pgfqpoint{-0.002135in}{0.003675in}}{\pgfqpoint{-0.002905in}{0.002905in}}%
\pgfpathcurveto{\pgfqpoint{-0.003675in}{0.002135in}}{\pgfqpoint{-0.004108in}{0.001090in}}{\pgfqpoint{-0.004108in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004108in}{-0.001090in}}{\pgfqpoint{-0.003675in}{-0.002135in}}{\pgfqpoint{-0.002905in}{-0.002905in}}%
\pgfpathcurveto{\pgfqpoint{-0.002135in}{-0.003675in}}{\pgfqpoint{-0.001090in}{-0.004108in}}{\pgfqpoint{0.000000in}{-0.004108in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.045077in}{1.511127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830193in}{1.829505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024197in}{-0.024197in}}{\pgfqpoint{0.024197in}{0.024197in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024197in}}%
\pgfpathcurveto{\pgfqpoint{-0.006417in}{0.024197in}}{\pgfqpoint{-0.012572in}{0.021647in}}{\pgfqpoint{-0.017110in}{0.017110in}}%
\pgfpathcurveto{\pgfqpoint{-0.021647in}{0.012572in}}{\pgfqpoint{-0.024197in}{0.006417in}}{\pgfqpoint{-0.024197in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024197in}{-0.006417in}}{\pgfqpoint{-0.021647in}{-0.012572in}}{\pgfqpoint{-0.017110in}{-0.017110in}}%
\pgfpathcurveto{\pgfqpoint{-0.012572in}{-0.021647in}}{\pgfqpoint{-0.006417in}{-0.024197in}}{\pgfqpoint{0.000000in}{-0.024197in}}%
\pgfpathcurveto{\pgfqpoint{0.006417in}{-0.024197in}}{\pgfqpoint{0.012572in}{-0.021647in}}{\pgfqpoint{0.017110in}{-0.017110in}}%
\pgfpathcurveto{\pgfqpoint{0.021647in}{-0.012572in}}{\pgfqpoint{0.024197in}{-0.006417in}}{\pgfqpoint{0.024197in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024197in}{0.006417in}}{\pgfqpoint{0.021647in}{0.012572in}}{\pgfqpoint{0.017110in}{0.017110in}}%
\pgfpathcurveto{\pgfqpoint{0.012572in}{0.021647in}}{\pgfqpoint{0.006417in}{0.024197in}}{\pgfqpoint{0.000000in}{0.024197in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830193in}{1.829505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904431in}{1.875051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020965in}{-0.020965in}}{\pgfqpoint{0.020965in}{0.020965in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020965in}}%
\pgfpathcurveto{\pgfqpoint{-0.005560in}{0.020965in}}{\pgfqpoint{-0.010893in}{0.018756in}}{\pgfqpoint{-0.014825in}{0.014825in}}%
\pgfpathcurveto{\pgfqpoint{-0.018756in}{0.010893in}}{\pgfqpoint{-0.020965in}{0.005560in}}{\pgfqpoint{-0.020965in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020965in}{-0.005560in}}{\pgfqpoint{-0.018756in}{-0.010893in}}{\pgfqpoint{-0.014825in}{-0.014825in}}%
\pgfpathcurveto{\pgfqpoint{-0.010893in}{-0.018756in}}{\pgfqpoint{-0.005560in}{-0.020965in}}{\pgfqpoint{0.000000in}{-0.020965in}}%
\pgfpathcurveto{\pgfqpoint{0.005560in}{-0.020965in}}{\pgfqpoint{0.010893in}{-0.018756in}}{\pgfqpoint{0.014825in}{-0.014825in}}%
\pgfpathcurveto{\pgfqpoint{0.018756in}{-0.010893in}}{\pgfqpoint{0.020965in}{-0.005560in}}{\pgfqpoint{0.020965in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020965in}{0.005560in}}{\pgfqpoint{0.018756in}{0.010893in}}{\pgfqpoint{0.014825in}{0.014825in}}%
\pgfpathcurveto{\pgfqpoint{0.010893in}{0.018756in}}{\pgfqpoint{0.005560in}{0.020965in}}{\pgfqpoint{0.000000in}{0.020965in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904431in}{1.875051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461959in}{1.183451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001773in}{-0.001773in}}{\pgfqpoint{0.001773in}{0.001773in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.001773in}}%
\pgfpathcurveto{\pgfqpoint{-0.000470in}{0.001773in}}{\pgfqpoint{-0.000921in}{0.001587in}}{\pgfqpoint{-0.001254in}{0.001254in}}%
\pgfpathcurveto{\pgfqpoint{-0.001587in}{0.000921in}}{\pgfqpoint{-0.001773in}{0.000470in}}{\pgfqpoint{-0.001773in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001773in}{-0.000470in}}{\pgfqpoint{-0.001587in}{-0.000921in}}{\pgfqpoint{-0.001254in}{-0.001254in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{-0.001587in}}{\pgfqpoint{-0.000470in}{-0.001773in}}{\pgfqpoint{0.000000in}{-0.001773in}}%
\pgfpathcurveto{\pgfqpoint{0.000470in}{-0.001773in}}{\pgfqpoint{0.000921in}{-0.001587in}}{\pgfqpoint{0.001254in}{-0.001254in}}%
\pgfpathcurveto{\pgfqpoint{0.001587in}{-0.000921in}}{\pgfqpoint{0.001773in}{-0.000470in}}{\pgfqpoint{0.001773in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001773in}{0.000470in}}{\pgfqpoint{0.001587in}{0.000921in}}{\pgfqpoint{0.001254in}{0.001254in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{0.001587in}}{\pgfqpoint{0.000470in}{0.001773in}}{\pgfqpoint{0.000000in}{0.001773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461959in}{1.183451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321384in}{1.721282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025381in}{-0.025381in}}{\pgfqpoint{0.025381in}{0.025381in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025381in}}%
\pgfpathcurveto{\pgfqpoint{0.006731in}{-0.025381in}}{\pgfqpoint{0.013187in}{-0.022707in}}{\pgfqpoint{0.017947in}{-0.017947in}}%
\pgfpathcurveto{\pgfqpoint{0.022707in}{-0.013187in}}{\pgfqpoint{0.025381in}{-0.006731in}}{\pgfqpoint{0.025381in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025381in}{0.006731in}}{\pgfqpoint{0.022707in}{0.013187in}}{\pgfqpoint{0.017947in}{0.017947in}}%
\pgfpathcurveto{\pgfqpoint{0.013187in}{0.022707in}}{\pgfqpoint{0.006731in}{0.025381in}}{\pgfqpoint{0.000000in}{0.025381in}}%
\pgfpathcurveto{\pgfqpoint{-0.006731in}{0.025381in}}{\pgfqpoint{-0.013187in}{0.022707in}}{\pgfqpoint{-0.017947in}{0.017947in}}%
\pgfpathcurveto{\pgfqpoint{-0.022707in}{0.013187in}}{\pgfqpoint{-0.025381in}{0.006731in}}{\pgfqpoint{-0.025381in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025381in}{-0.006731in}}{\pgfqpoint{-0.022707in}{-0.013187in}}{\pgfqpoint{-0.017947in}{-0.017947in}}%
\pgfpathcurveto{\pgfqpoint{-0.013187in}{-0.022707in}}{\pgfqpoint{-0.006731in}{-0.025381in}}{\pgfqpoint{0.000000in}{-0.025381in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321384in}{1.721282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633549in}{1.513508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023346in}{-0.023346in}}{\pgfqpoint{0.023346in}{0.023346in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023346in}}%
\pgfpathcurveto{\pgfqpoint{0.006191in}{-0.023346in}}{\pgfqpoint{0.012130in}{-0.020886in}}{\pgfqpoint{0.016508in}{-0.016508in}}%
\pgfpathcurveto{\pgfqpoint{0.020886in}{-0.012130in}}{\pgfqpoint{0.023346in}{-0.006191in}}{\pgfqpoint{0.023346in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023346in}{0.006191in}}{\pgfqpoint{0.020886in}{0.012130in}}{\pgfqpoint{0.016508in}{0.016508in}}%
\pgfpathcurveto{\pgfqpoint{0.012130in}{0.020886in}}{\pgfqpoint{0.006191in}{0.023346in}}{\pgfqpoint{0.000000in}{0.023346in}}%
\pgfpathcurveto{\pgfqpoint{-0.006191in}{0.023346in}}{\pgfqpoint{-0.012130in}{0.020886in}}{\pgfqpoint{-0.016508in}{0.016508in}}%
\pgfpathcurveto{\pgfqpoint{-0.020886in}{0.012130in}}{\pgfqpoint{-0.023346in}{0.006191in}}{\pgfqpoint{-0.023346in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023346in}{-0.006191in}}{\pgfqpoint{-0.020886in}{-0.012130in}}{\pgfqpoint{-0.016508in}{-0.016508in}}%
\pgfpathcurveto{\pgfqpoint{-0.012130in}{-0.020886in}}{\pgfqpoint{-0.006191in}{-0.023346in}}{\pgfqpoint{0.000000in}{-0.023346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633549in}{1.513508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451501in}{1.055134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004379in}{-0.004379in}}{\pgfqpoint{0.004379in}{0.004379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.004379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001161in}{0.004379in}}{\pgfqpoint{-0.002275in}{0.003918in}}{\pgfqpoint{-0.003097in}{0.003097in}}%
\pgfpathcurveto{\pgfqpoint{-0.003918in}{0.002275in}}{\pgfqpoint{-0.004379in}{0.001161in}}{\pgfqpoint{-0.004379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004379in}{-0.001161in}}{\pgfqpoint{-0.003918in}{-0.002275in}}{\pgfqpoint{-0.003097in}{-0.003097in}}%
\pgfpathcurveto{\pgfqpoint{-0.002275in}{-0.003918in}}{\pgfqpoint{-0.001161in}{-0.004379in}}{\pgfqpoint{0.000000in}{-0.004379in}}%
\pgfpathcurveto{\pgfqpoint{0.001161in}{-0.004379in}}{\pgfqpoint{0.002275in}{-0.003918in}}{\pgfqpoint{0.003097in}{-0.003097in}}%
\pgfpathcurveto{\pgfqpoint{0.003918in}{-0.002275in}}{\pgfqpoint{0.004379in}{-0.001161in}}{\pgfqpoint{0.004379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004379in}{0.001161in}}{\pgfqpoint{0.003918in}{0.002275in}}{\pgfqpoint{0.003097in}{0.003097in}}%
\pgfpathcurveto{\pgfqpoint{0.002275in}{0.003918in}}{\pgfqpoint{0.001161in}{0.004379in}}{\pgfqpoint{0.000000in}{0.004379in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451501in}{1.055134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592585in}{1.629970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027236in}{-0.027236in}}{\pgfqpoint{0.027236in}{0.027236in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027236in}}%
\pgfpathcurveto{\pgfqpoint{0.007223in}{-0.027236in}}{\pgfqpoint{0.014151in}{-0.024366in}}{\pgfqpoint{0.019259in}{-0.019259in}}%
\pgfpathcurveto{\pgfqpoint{0.024366in}{-0.014151in}}{\pgfqpoint{0.027236in}{-0.007223in}}{\pgfqpoint{0.027236in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027236in}{0.007223in}}{\pgfqpoint{0.024366in}{0.014151in}}{\pgfqpoint{0.019259in}{0.019259in}}%
\pgfpathcurveto{\pgfqpoint{0.014151in}{0.024366in}}{\pgfqpoint{0.007223in}{0.027236in}}{\pgfqpoint{0.000000in}{0.027236in}}%
\pgfpathcurveto{\pgfqpoint{-0.007223in}{0.027236in}}{\pgfqpoint{-0.014151in}{0.024366in}}{\pgfqpoint{-0.019259in}{0.019259in}}%
\pgfpathcurveto{\pgfqpoint{-0.024366in}{0.014151in}}{\pgfqpoint{-0.027236in}{0.007223in}}{\pgfqpoint{-0.027236in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027236in}{-0.007223in}}{\pgfqpoint{-0.024366in}{-0.014151in}}{\pgfqpoint{-0.019259in}{-0.019259in}}%
\pgfpathcurveto{\pgfqpoint{-0.014151in}{-0.024366in}}{\pgfqpoint{-0.007223in}{-0.027236in}}{\pgfqpoint{0.000000in}{-0.027236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592585in}{1.629970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732615in}{1.624341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028376in}{-0.028376in}}{\pgfqpoint{0.028376in}{0.028376in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028376in}}%
\pgfpathcurveto{\pgfqpoint{0.007525in}{-0.028376in}}{\pgfqpoint{0.014744in}{-0.025386in}}{\pgfqpoint{0.020065in}{-0.020065in}}%
\pgfpathcurveto{\pgfqpoint{0.025386in}{-0.014744in}}{\pgfqpoint{0.028376in}{-0.007525in}}{\pgfqpoint{0.028376in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028376in}{0.007525in}}{\pgfqpoint{0.025386in}{0.014744in}}{\pgfqpoint{0.020065in}{0.020065in}}%
\pgfpathcurveto{\pgfqpoint{0.014744in}{0.025386in}}{\pgfqpoint{0.007525in}{0.028376in}}{\pgfqpoint{0.000000in}{0.028376in}}%
\pgfpathcurveto{\pgfqpoint{-0.007525in}{0.028376in}}{\pgfqpoint{-0.014744in}{0.025386in}}{\pgfqpoint{-0.020065in}{0.020065in}}%
\pgfpathcurveto{\pgfqpoint{-0.025386in}{0.014744in}}{\pgfqpoint{-0.028376in}{0.007525in}}{\pgfqpoint{-0.028376in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028376in}{-0.007525in}}{\pgfqpoint{-0.025386in}{-0.014744in}}{\pgfqpoint{-0.020065in}{-0.020065in}}%
\pgfpathcurveto{\pgfqpoint{-0.014744in}{-0.025386in}}{\pgfqpoint{-0.007525in}{-0.028376in}}{\pgfqpoint{0.000000in}{-0.028376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732615in}{1.624341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708207in}{1.663800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019186in}{-0.019186in}}{\pgfqpoint{0.019186in}{0.019186in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019186in}}%
\pgfpathcurveto{\pgfqpoint{0.005088in}{-0.019186in}}{\pgfqpoint{0.009968in}{-0.017164in}}{\pgfqpoint{0.013566in}{-0.013566in}}%
\pgfpathcurveto{\pgfqpoint{0.017164in}{-0.009968in}}{\pgfqpoint{0.019186in}{-0.005088in}}{\pgfqpoint{0.019186in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019186in}{0.005088in}}{\pgfqpoint{0.017164in}{0.009968in}}{\pgfqpoint{0.013566in}{0.013566in}}%
\pgfpathcurveto{\pgfqpoint{0.009968in}{0.017164in}}{\pgfqpoint{0.005088in}{0.019186in}}{\pgfqpoint{0.000000in}{0.019186in}}%
\pgfpathcurveto{\pgfqpoint{-0.005088in}{0.019186in}}{\pgfqpoint{-0.009968in}{0.017164in}}{\pgfqpoint{-0.013566in}{0.013566in}}%
\pgfpathcurveto{\pgfqpoint{-0.017164in}{0.009968in}}{\pgfqpoint{-0.019186in}{0.005088in}}{\pgfqpoint{-0.019186in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019186in}{-0.005088in}}{\pgfqpoint{-0.017164in}{-0.009968in}}{\pgfqpoint{-0.013566in}{-0.013566in}}%
\pgfpathcurveto{\pgfqpoint{-0.009968in}{-0.017164in}}{\pgfqpoint{-0.005088in}{-0.019186in}}{\pgfqpoint{0.000000in}{-0.019186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708207in}{1.663800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558195in}{1.657765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015790in}{-0.015790in}}{\pgfqpoint{0.015790in}{0.015790in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.015790in}}%
\pgfpathcurveto{\pgfqpoint{-0.004188in}{0.015790in}}{\pgfqpoint{-0.008204in}{0.014126in}}{\pgfqpoint{-0.011165in}{0.011165in}}%
\pgfpathcurveto{\pgfqpoint{-0.014126in}{0.008204in}}{\pgfqpoint{-0.015790in}{0.004188in}}{\pgfqpoint{-0.015790in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{-0.004188in}}{\pgfqpoint{-0.014126in}{-0.008204in}}{\pgfqpoint{-0.011165in}{-0.011165in}}%
\pgfpathcurveto{\pgfqpoint{-0.008204in}{-0.014126in}}{\pgfqpoint{-0.004188in}{-0.015790in}}{\pgfqpoint{0.000000in}{-0.015790in}}%
\pgfpathcurveto{\pgfqpoint{0.004188in}{-0.015790in}}{\pgfqpoint{0.008204in}{-0.014126in}}{\pgfqpoint{0.011165in}{-0.011165in}}%
\pgfpathcurveto{\pgfqpoint{0.014126in}{-0.008204in}}{\pgfqpoint{0.015790in}{-0.004188in}}{\pgfqpoint{0.015790in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{0.004188in}}{\pgfqpoint{0.014126in}{0.008204in}}{\pgfqpoint{0.011165in}{0.011165in}}%
\pgfpathcurveto{\pgfqpoint{0.008204in}{0.014126in}}{\pgfqpoint{0.004188in}{0.015790in}}{\pgfqpoint{0.000000in}{0.015790in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558195in}{1.657765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814691in}{1.323655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015928in}{-0.015928in}}{\pgfqpoint{0.015928in}{0.015928in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015928in}}%
\pgfpathcurveto{\pgfqpoint{0.004224in}{-0.015928in}}{\pgfqpoint{0.008276in}{-0.014250in}}{\pgfqpoint{0.011263in}{-0.011263in}}%
\pgfpathcurveto{\pgfqpoint{0.014250in}{-0.008276in}}{\pgfqpoint{0.015928in}{-0.004224in}}{\pgfqpoint{0.015928in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015928in}{0.004224in}}{\pgfqpoint{0.014250in}{0.008276in}}{\pgfqpoint{0.011263in}{0.011263in}}%
\pgfpathcurveto{\pgfqpoint{0.008276in}{0.014250in}}{\pgfqpoint{0.004224in}{0.015928in}}{\pgfqpoint{0.000000in}{0.015928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004224in}{0.015928in}}{\pgfqpoint{-0.008276in}{0.014250in}}{\pgfqpoint{-0.011263in}{0.011263in}}%
\pgfpathcurveto{\pgfqpoint{-0.014250in}{0.008276in}}{\pgfqpoint{-0.015928in}{0.004224in}}{\pgfqpoint{-0.015928in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015928in}{-0.004224in}}{\pgfqpoint{-0.014250in}{-0.008276in}}{\pgfqpoint{-0.011263in}{-0.011263in}}%
\pgfpathcurveto{\pgfqpoint{-0.008276in}{-0.014250in}}{\pgfqpoint{-0.004224in}{-0.015928in}}{\pgfqpoint{0.000000in}{-0.015928in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814691in}{1.323655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377459in}{0.870580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003870in}{-0.003870in}}{\pgfqpoint{0.003870in}{0.003870in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003870in}}%
\pgfpathcurveto{\pgfqpoint{0.001026in}{-0.003870in}}{\pgfqpoint{0.002011in}{-0.003462in}}{\pgfqpoint{0.002737in}{-0.002737in}}%
\pgfpathcurveto{\pgfqpoint{0.003462in}{-0.002011in}}{\pgfqpoint{0.003870in}{-0.001026in}}{\pgfqpoint{0.003870in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003870in}{0.001026in}}{\pgfqpoint{0.003462in}{0.002011in}}{\pgfqpoint{0.002737in}{0.002737in}}%
\pgfpathcurveto{\pgfqpoint{0.002011in}{0.003462in}}{\pgfqpoint{0.001026in}{0.003870in}}{\pgfqpoint{0.000000in}{0.003870in}}%
\pgfpathcurveto{\pgfqpoint{-0.001026in}{0.003870in}}{\pgfqpoint{-0.002011in}{0.003462in}}{\pgfqpoint{-0.002737in}{0.002737in}}%
\pgfpathcurveto{\pgfqpoint{-0.003462in}{0.002011in}}{\pgfqpoint{-0.003870in}{0.001026in}}{\pgfqpoint{-0.003870in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003870in}{-0.001026in}}{\pgfqpoint{-0.003462in}{-0.002011in}}{\pgfqpoint{-0.002737in}{-0.002737in}}%
\pgfpathcurveto{\pgfqpoint{-0.002011in}{-0.003462in}}{\pgfqpoint{-0.001026in}{-0.003870in}}{\pgfqpoint{0.000000in}{-0.003870in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377459in}{0.870580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301708in}{1.711892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025252in}{-0.025252in}}{\pgfqpoint{0.025252in}{0.025252in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025252in}}%
\pgfpathcurveto{\pgfqpoint{0.006697in}{-0.025252in}}{\pgfqpoint{0.013121in}{-0.022592in}}{\pgfqpoint{0.017856in}{-0.017856in}}%
\pgfpathcurveto{\pgfqpoint{0.022592in}{-0.013121in}}{\pgfqpoint{0.025252in}{-0.006697in}}{\pgfqpoint{0.025252in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025252in}{0.006697in}}{\pgfqpoint{0.022592in}{0.013121in}}{\pgfqpoint{0.017856in}{0.017856in}}%
\pgfpathcurveto{\pgfqpoint{0.013121in}{0.022592in}}{\pgfqpoint{0.006697in}{0.025252in}}{\pgfqpoint{0.000000in}{0.025252in}}%
\pgfpathcurveto{\pgfqpoint{-0.006697in}{0.025252in}}{\pgfqpoint{-0.013121in}{0.022592in}}{\pgfqpoint{-0.017856in}{0.017856in}}%
\pgfpathcurveto{\pgfqpoint{-0.022592in}{0.013121in}}{\pgfqpoint{-0.025252in}{0.006697in}}{\pgfqpoint{-0.025252in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025252in}{-0.006697in}}{\pgfqpoint{-0.022592in}{-0.013121in}}{\pgfqpoint{-0.017856in}{-0.017856in}}%
\pgfpathcurveto{\pgfqpoint{-0.013121in}{-0.022592in}}{\pgfqpoint{-0.006697in}{-0.025252in}}{\pgfqpoint{0.000000in}{-0.025252in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301708in}{1.711892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283172in}{1.416699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015475in}{-0.015475in}}{\pgfqpoint{0.015475in}{0.015475in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015475in}}%
\pgfpathcurveto{\pgfqpoint{0.004104in}{-0.015475in}}{\pgfqpoint{0.008040in}{-0.013844in}}{\pgfqpoint{0.010942in}{-0.010942in}}%
\pgfpathcurveto{\pgfqpoint{0.013844in}{-0.008040in}}{\pgfqpoint{0.015475in}{-0.004104in}}{\pgfqpoint{0.015475in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015475in}{0.004104in}}{\pgfqpoint{0.013844in}{0.008040in}}{\pgfqpoint{0.010942in}{0.010942in}}%
\pgfpathcurveto{\pgfqpoint{0.008040in}{0.013844in}}{\pgfqpoint{0.004104in}{0.015475in}}{\pgfqpoint{0.000000in}{0.015475in}}%
\pgfpathcurveto{\pgfqpoint{-0.004104in}{0.015475in}}{\pgfqpoint{-0.008040in}{0.013844in}}{\pgfqpoint{-0.010942in}{0.010942in}}%
\pgfpathcurveto{\pgfqpoint{-0.013844in}{0.008040in}}{\pgfqpoint{-0.015475in}{0.004104in}}{\pgfqpoint{-0.015475in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015475in}{-0.004104in}}{\pgfqpoint{-0.013844in}{-0.008040in}}{\pgfqpoint{-0.010942in}{-0.010942in}}%
\pgfpathcurveto{\pgfqpoint{-0.008040in}{-0.013844in}}{\pgfqpoint{-0.004104in}{-0.015475in}}{\pgfqpoint{0.000000in}{-0.015475in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283172in}{1.416699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143207in}{1.738356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007985in}{-0.007985in}}{\pgfqpoint{0.007985in}{0.007985in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007985in}}%
\pgfpathcurveto{\pgfqpoint{0.002118in}{-0.007985in}}{\pgfqpoint{0.004149in}{-0.007143in}}{\pgfqpoint{0.005646in}{-0.005646in}}%
\pgfpathcurveto{\pgfqpoint{0.007143in}{-0.004149in}}{\pgfqpoint{0.007985in}{-0.002118in}}{\pgfqpoint{0.007985in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007985in}{0.002118in}}{\pgfqpoint{0.007143in}{0.004149in}}{\pgfqpoint{0.005646in}{0.005646in}}%
\pgfpathcurveto{\pgfqpoint{0.004149in}{0.007143in}}{\pgfqpoint{0.002118in}{0.007985in}}{\pgfqpoint{0.000000in}{0.007985in}}%
\pgfpathcurveto{\pgfqpoint{-0.002118in}{0.007985in}}{\pgfqpoint{-0.004149in}{0.007143in}}{\pgfqpoint{-0.005646in}{0.005646in}}%
\pgfpathcurveto{\pgfqpoint{-0.007143in}{0.004149in}}{\pgfqpoint{-0.007985in}{0.002118in}}{\pgfqpoint{-0.007985in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007985in}{-0.002118in}}{\pgfqpoint{-0.007143in}{-0.004149in}}{\pgfqpoint{-0.005646in}{-0.005646in}}%
\pgfpathcurveto{\pgfqpoint{-0.004149in}{-0.007143in}}{\pgfqpoint{-0.002118in}{-0.007985in}}{\pgfqpoint{0.000000in}{-0.007985in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.143207in}{1.738356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574787in}{1.472396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034130in}{-0.034130in}}{\pgfqpoint{0.034130in}{0.034130in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034130in}}%
\pgfpathcurveto{\pgfqpoint{0.009051in}{-0.034130in}}{\pgfqpoint{0.017733in}{-0.030534in}}{\pgfqpoint{0.024134in}{-0.024134in}}%
\pgfpathcurveto{\pgfqpoint{0.030534in}{-0.017733in}}{\pgfqpoint{0.034130in}{-0.009051in}}{\pgfqpoint{0.034130in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034130in}{0.009051in}}{\pgfqpoint{0.030534in}{0.017733in}}{\pgfqpoint{0.024134in}{0.024134in}}%
\pgfpathcurveto{\pgfqpoint{0.017733in}{0.030534in}}{\pgfqpoint{0.009051in}{0.034130in}}{\pgfqpoint{0.000000in}{0.034130in}}%
\pgfpathcurveto{\pgfqpoint{-0.009051in}{0.034130in}}{\pgfqpoint{-0.017733in}{0.030534in}}{\pgfqpoint{-0.024134in}{0.024134in}}%
\pgfpathcurveto{\pgfqpoint{-0.030534in}{0.017733in}}{\pgfqpoint{-0.034130in}{0.009051in}}{\pgfqpoint{-0.034130in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034130in}{-0.009051in}}{\pgfqpoint{-0.030534in}{-0.017733in}}{\pgfqpoint{-0.024134in}{-0.024134in}}%
\pgfpathcurveto{\pgfqpoint{-0.017733in}{-0.030534in}}{\pgfqpoint{-0.009051in}{-0.034130in}}{\pgfqpoint{0.000000in}{-0.034130in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574787in}{1.472396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772441in}{1.620807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025078in}{-0.025078in}}{\pgfqpoint{0.025078in}{0.025078in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025078in}}%
\pgfpathcurveto{\pgfqpoint{0.006651in}{-0.025078in}}{\pgfqpoint{0.013030in}{-0.022436in}}{\pgfqpoint{0.017733in}{-0.017733in}}%
\pgfpathcurveto{\pgfqpoint{0.022436in}{-0.013030in}}{\pgfqpoint{0.025078in}{-0.006651in}}{\pgfqpoint{0.025078in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025078in}{0.006651in}}{\pgfqpoint{0.022436in}{0.013030in}}{\pgfqpoint{0.017733in}{0.017733in}}%
\pgfpathcurveto{\pgfqpoint{0.013030in}{0.022436in}}{\pgfqpoint{0.006651in}{0.025078in}}{\pgfqpoint{0.000000in}{0.025078in}}%
\pgfpathcurveto{\pgfqpoint{-0.006651in}{0.025078in}}{\pgfqpoint{-0.013030in}{0.022436in}}{\pgfqpoint{-0.017733in}{0.017733in}}%
\pgfpathcurveto{\pgfqpoint{-0.022436in}{0.013030in}}{\pgfqpoint{-0.025078in}{0.006651in}}{\pgfqpoint{-0.025078in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025078in}{-0.006651in}}{\pgfqpoint{-0.022436in}{-0.013030in}}{\pgfqpoint{-0.017733in}{-0.017733in}}%
\pgfpathcurveto{\pgfqpoint{-0.013030in}{-0.022436in}}{\pgfqpoint{-0.006651in}{-0.025078in}}{\pgfqpoint{0.000000in}{-0.025078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772441in}{1.620807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885256in}{1.599067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020190in}{-0.020190in}}{\pgfqpoint{0.020190in}{0.020190in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020190in}}%
\pgfpathcurveto{\pgfqpoint{0.005354in}{-0.020190in}}{\pgfqpoint{0.010490in}{-0.018062in}}{\pgfqpoint{0.014276in}{-0.014276in}}%
\pgfpathcurveto{\pgfqpoint{0.018062in}{-0.010490in}}{\pgfqpoint{0.020190in}{-0.005354in}}{\pgfqpoint{0.020190in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020190in}{0.005354in}}{\pgfqpoint{0.018062in}{0.010490in}}{\pgfqpoint{0.014276in}{0.014276in}}%
\pgfpathcurveto{\pgfqpoint{0.010490in}{0.018062in}}{\pgfqpoint{0.005354in}{0.020190in}}{\pgfqpoint{0.000000in}{0.020190in}}%
\pgfpathcurveto{\pgfqpoint{-0.005354in}{0.020190in}}{\pgfqpoint{-0.010490in}{0.018062in}}{\pgfqpoint{-0.014276in}{0.014276in}}%
\pgfpathcurveto{\pgfqpoint{-0.018062in}{0.010490in}}{\pgfqpoint{-0.020190in}{0.005354in}}{\pgfqpoint{-0.020190in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020190in}{-0.005354in}}{\pgfqpoint{-0.018062in}{-0.010490in}}{\pgfqpoint{-0.014276in}{-0.014276in}}%
\pgfpathcurveto{\pgfqpoint{-0.010490in}{-0.018062in}}{\pgfqpoint{-0.005354in}{-0.020190in}}{\pgfqpoint{0.000000in}{-0.020190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885256in}{1.599067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727000in}{1.219545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018283in}{-0.018283in}}{\pgfqpoint{0.018283in}{0.018283in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018283in}}%
\pgfpathcurveto{\pgfqpoint{0.004849in}{-0.018283in}}{\pgfqpoint{0.009499in}{-0.016356in}}{\pgfqpoint{0.012928in}{-0.012928in}}%
\pgfpathcurveto{\pgfqpoint{0.016356in}{-0.009499in}}{\pgfqpoint{0.018283in}{-0.004849in}}{\pgfqpoint{0.018283in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018283in}{0.004849in}}{\pgfqpoint{0.016356in}{0.009499in}}{\pgfqpoint{0.012928in}{0.012928in}}%
\pgfpathcurveto{\pgfqpoint{0.009499in}{0.016356in}}{\pgfqpoint{0.004849in}{0.018283in}}{\pgfqpoint{0.000000in}{0.018283in}}%
\pgfpathcurveto{\pgfqpoint{-0.004849in}{0.018283in}}{\pgfqpoint{-0.009499in}{0.016356in}}{\pgfqpoint{-0.012928in}{0.012928in}}%
\pgfpathcurveto{\pgfqpoint{-0.016356in}{0.009499in}}{\pgfqpoint{-0.018283in}{0.004849in}}{\pgfqpoint{-0.018283in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018283in}{-0.004849in}}{\pgfqpoint{-0.016356in}{-0.009499in}}{\pgfqpoint{-0.012928in}{-0.012928in}}%
\pgfpathcurveto{\pgfqpoint{-0.009499in}{-0.016356in}}{\pgfqpoint{-0.004849in}{-0.018283in}}{\pgfqpoint{0.000000in}{-0.018283in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727000in}{1.219545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972170in}{1.065558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003017in}{-0.003017in}}{\pgfqpoint{0.003017in}{0.003017in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.003017in}}%
\pgfpathcurveto{\pgfqpoint{-0.000800in}{0.003017in}}{\pgfqpoint{-0.001568in}{0.002699in}}{\pgfqpoint{-0.002134in}{0.002134in}}%
\pgfpathcurveto{\pgfqpoint{-0.002699in}{0.001568in}}{\pgfqpoint{-0.003017in}{0.000800in}}{\pgfqpoint{-0.003017in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003017in}{-0.000800in}}{\pgfqpoint{-0.002699in}{-0.001568in}}{\pgfqpoint{-0.002134in}{-0.002134in}}%
\pgfpathcurveto{\pgfqpoint{-0.001568in}{-0.002699in}}{\pgfqpoint{-0.000800in}{-0.003017in}}{\pgfqpoint{0.000000in}{-0.003017in}}%
\pgfpathcurveto{\pgfqpoint{0.000800in}{-0.003017in}}{\pgfqpoint{0.001568in}{-0.002699in}}{\pgfqpoint{0.002134in}{-0.002134in}}%
\pgfpathcurveto{\pgfqpoint{0.002699in}{-0.001568in}}{\pgfqpoint{0.003017in}{-0.000800in}}{\pgfqpoint{0.003017in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003017in}{0.000800in}}{\pgfqpoint{0.002699in}{0.001568in}}{\pgfqpoint{0.002134in}{0.002134in}}%
\pgfpathcurveto{\pgfqpoint{0.001568in}{0.002699in}}{\pgfqpoint{0.000800in}{0.003017in}}{\pgfqpoint{0.000000in}{0.003017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972170in}{1.065558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728082in}{1.500287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018943in}{-0.018943in}}{\pgfqpoint{0.018943in}{0.018943in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018943in}}%
\pgfpathcurveto{\pgfqpoint{0.005024in}{-0.018943in}}{\pgfqpoint{0.009842in}{-0.016947in}}{\pgfqpoint{0.013395in}{-0.013395in}}%
\pgfpathcurveto{\pgfqpoint{0.016947in}{-0.009842in}}{\pgfqpoint{0.018943in}{-0.005024in}}{\pgfqpoint{0.018943in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018943in}{0.005024in}}{\pgfqpoint{0.016947in}{0.009842in}}{\pgfqpoint{0.013395in}{0.013395in}}%
\pgfpathcurveto{\pgfqpoint{0.009842in}{0.016947in}}{\pgfqpoint{0.005024in}{0.018943in}}{\pgfqpoint{0.000000in}{0.018943in}}%
\pgfpathcurveto{\pgfqpoint{-0.005024in}{0.018943in}}{\pgfqpoint{-0.009842in}{0.016947in}}{\pgfqpoint{-0.013395in}{0.013395in}}%
\pgfpathcurveto{\pgfqpoint{-0.016947in}{0.009842in}}{\pgfqpoint{-0.018943in}{0.005024in}}{\pgfqpoint{-0.018943in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018943in}{-0.005024in}}{\pgfqpoint{-0.016947in}{-0.009842in}}{\pgfqpoint{-0.013395in}{-0.013395in}}%
\pgfpathcurveto{\pgfqpoint{-0.009842in}{-0.016947in}}{\pgfqpoint{-0.005024in}{-0.018943in}}{\pgfqpoint{0.000000in}{-0.018943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728082in}{1.500287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529246in}{2.122082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000016in}{-0.000016in}}{\pgfqpoint{0.000016in}{0.000016in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000016in}}%
\pgfpathcurveto{\pgfqpoint{-0.000004in}{0.000016in}}{\pgfqpoint{-0.000008in}{0.000014in}}{\pgfqpoint{-0.000011in}{0.000011in}}%
\pgfpathcurveto{\pgfqpoint{-0.000014in}{0.000008in}}{\pgfqpoint{-0.000016in}{0.000004in}}{\pgfqpoint{-0.000016in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000016in}{-0.000004in}}{\pgfqpoint{-0.000014in}{-0.000008in}}{\pgfqpoint{-0.000011in}{-0.000011in}}%
\pgfpathcurveto{\pgfqpoint{-0.000008in}{-0.000014in}}{\pgfqpoint{-0.000004in}{-0.000016in}}{\pgfqpoint{0.000000in}{-0.000016in}}%
\pgfpathcurveto{\pgfqpoint{0.000004in}{-0.000016in}}{\pgfqpoint{0.000008in}{-0.000014in}}{\pgfqpoint{0.000011in}{-0.000011in}}%
\pgfpathcurveto{\pgfqpoint{0.000014in}{-0.000008in}}{\pgfqpoint{0.000016in}{-0.000004in}}{\pgfqpoint{0.000016in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000016in}{0.000004in}}{\pgfqpoint{0.000014in}{0.000008in}}{\pgfqpoint{0.000011in}{0.000011in}}%
\pgfpathcurveto{\pgfqpoint{0.000008in}{0.000014in}}{\pgfqpoint{0.000004in}{0.000016in}}{\pgfqpoint{0.000000in}{0.000016in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529246in}{2.122082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348633in}{1.506332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020174in}{-0.020174in}}{\pgfqpoint{0.020174in}{0.020174in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020174in}}%
\pgfpathcurveto{\pgfqpoint{0.005350in}{-0.020174in}}{\pgfqpoint{0.010482in}{-0.018048in}}{\pgfqpoint{0.014265in}{-0.014265in}}%
\pgfpathcurveto{\pgfqpoint{0.018048in}{-0.010482in}}{\pgfqpoint{0.020174in}{-0.005350in}}{\pgfqpoint{0.020174in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020174in}{0.005350in}}{\pgfqpoint{0.018048in}{0.010482in}}{\pgfqpoint{0.014265in}{0.014265in}}%
\pgfpathcurveto{\pgfqpoint{0.010482in}{0.018048in}}{\pgfqpoint{0.005350in}{0.020174in}}{\pgfqpoint{0.000000in}{0.020174in}}%
\pgfpathcurveto{\pgfqpoint{-0.005350in}{0.020174in}}{\pgfqpoint{-0.010482in}{0.018048in}}{\pgfqpoint{-0.014265in}{0.014265in}}%
\pgfpathcurveto{\pgfqpoint{-0.018048in}{0.010482in}}{\pgfqpoint{-0.020174in}{0.005350in}}{\pgfqpoint{-0.020174in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020174in}{-0.005350in}}{\pgfqpoint{-0.018048in}{-0.010482in}}{\pgfqpoint{-0.014265in}{-0.014265in}}%
\pgfpathcurveto{\pgfqpoint{-0.010482in}{-0.018048in}}{\pgfqpoint{-0.005350in}{-0.020174in}}{\pgfqpoint{0.000000in}{-0.020174in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348633in}{1.506332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724715in}{1.436769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015231in}{-0.015231in}}{\pgfqpoint{0.015231in}{0.015231in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015231in}}%
\pgfpathcurveto{\pgfqpoint{0.004039in}{-0.015231in}}{\pgfqpoint{0.007914in}{-0.013626in}}{\pgfqpoint{0.010770in}{-0.010770in}}%
\pgfpathcurveto{\pgfqpoint{0.013626in}{-0.007914in}}{\pgfqpoint{0.015231in}{-0.004039in}}{\pgfqpoint{0.015231in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015231in}{0.004039in}}{\pgfqpoint{0.013626in}{0.007914in}}{\pgfqpoint{0.010770in}{0.010770in}}%
\pgfpathcurveto{\pgfqpoint{0.007914in}{0.013626in}}{\pgfqpoint{0.004039in}{0.015231in}}{\pgfqpoint{0.000000in}{0.015231in}}%
\pgfpathcurveto{\pgfqpoint{-0.004039in}{0.015231in}}{\pgfqpoint{-0.007914in}{0.013626in}}{\pgfqpoint{-0.010770in}{0.010770in}}%
\pgfpathcurveto{\pgfqpoint{-0.013626in}{0.007914in}}{\pgfqpoint{-0.015231in}{0.004039in}}{\pgfqpoint{-0.015231in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015231in}{-0.004039in}}{\pgfqpoint{-0.013626in}{-0.007914in}}{\pgfqpoint{-0.010770in}{-0.010770in}}%
\pgfpathcurveto{\pgfqpoint{-0.007914in}{-0.013626in}}{\pgfqpoint{-0.004039in}{-0.015231in}}{\pgfqpoint{0.000000in}{-0.015231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724715in}{1.436769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620722in}{1.342290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015015in}{-0.015015in}}{\pgfqpoint{0.015015in}{0.015015in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015015in}}%
\pgfpathcurveto{\pgfqpoint{0.003982in}{-0.015015in}}{\pgfqpoint{0.007802in}{-0.013433in}}{\pgfqpoint{0.010617in}{-0.010617in}}%
\pgfpathcurveto{\pgfqpoint{0.013433in}{-0.007802in}}{\pgfqpoint{0.015015in}{-0.003982in}}{\pgfqpoint{0.015015in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015015in}{0.003982in}}{\pgfqpoint{0.013433in}{0.007802in}}{\pgfqpoint{0.010617in}{0.010617in}}%
\pgfpathcurveto{\pgfqpoint{0.007802in}{0.013433in}}{\pgfqpoint{0.003982in}{0.015015in}}{\pgfqpoint{0.000000in}{0.015015in}}%
\pgfpathcurveto{\pgfqpoint{-0.003982in}{0.015015in}}{\pgfqpoint{-0.007802in}{0.013433in}}{\pgfqpoint{-0.010617in}{0.010617in}}%
\pgfpathcurveto{\pgfqpoint{-0.013433in}{0.007802in}}{\pgfqpoint{-0.015015in}{0.003982in}}{\pgfqpoint{-0.015015in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015015in}{-0.003982in}}{\pgfqpoint{-0.013433in}{-0.007802in}}{\pgfqpoint{-0.010617in}{-0.010617in}}%
\pgfpathcurveto{\pgfqpoint{-0.007802in}{-0.013433in}}{\pgfqpoint{-0.003982in}{-0.015015in}}{\pgfqpoint{0.000000in}{-0.015015in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620722in}{1.342290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692677in}{1.485763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007943in}{-0.007943in}}{\pgfqpoint{0.007943in}{0.007943in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007943in}}%
\pgfpathcurveto{\pgfqpoint{0.002107in}{-0.007943in}}{\pgfqpoint{0.004127in}{-0.007107in}}{\pgfqpoint{0.005617in}{-0.005617in}}%
\pgfpathcurveto{\pgfqpoint{0.007107in}{-0.004127in}}{\pgfqpoint{0.007943in}{-0.002107in}}{\pgfqpoint{0.007943in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007943in}{0.002107in}}{\pgfqpoint{0.007107in}{0.004127in}}{\pgfqpoint{0.005617in}{0.005617in}}%
\pgfpathcurveto{\pgfqpoint{0.004127in}{0.007107in}}{\pgfqpoint{0.002107in}{0.007943in}}{\pgfqpoint{0.000000in}{0.007943in}}%
\pgfpathcurveto{\pgfqpoint{-0.002107in}{0.007943in}}{\pgfqpoint{-0.004127in}{0.007107in}}{\pgfqpoint{-0.005617in}{0.005617in}}%
\pgfpathcurveto{\pgfqpoint{-0.007107in}{0.004127in}}{\pgfqpoint{-0.007943in}{0.002107in}}{\pgfqpoint{-0.007943in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007943in}{-0.002107in}}{\pgfqpoint{-0.007107in}{-0.004127in}}{\pgfqpoint{-0.005617in}{-0.005617in}}%
\pgfpathcurveto{\pgfqpoint{-0.004127in}{-0.007107in}}{\pgfqpoint{-0.002107in}{-0.007943in}}{\pgfqpoint{0.000000in}{-0.007943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692677in}{1.485763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302212in}{1.736944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001256in}{-0.001256in}}{\pgfqpoint{0.001256in}{0.001256in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.001256in}}%
\pgfpathcurveto{\pgfqpoint{-0.000333in}{0.001256in}}{\pgfqpoint{-0.000653in}{0.001124in}}{\pgfqpoint{-0.000888in}{0.000888in}}%
\pgfpathcurveto{\pgfqpoint{-0.001124in}{0.000653in}}{\pgfqpoint{-0.001256in}{0.000333in}}{\pgfqpoint{-0.001256in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001256in}{-0.000333in}}{\pgfqpoint{-0.001124in}{-0.000653in}}{\pgfqpoint{-0.000888in}{-0.000888in}}%
\pgfpathcurveto{\pgfqpoint{-0.000653in}{-0.001124in}}{\pgfqpoint{-0.000333in}{-0.001256in}}{\pgfqpoint{0.000000in}{-0.001256in}}%
\pgfpathcurveto{\pgfqpoint{0.000333in}{-0.001256in}}{\pgfqpoint{0.000653in}{-0.001124in}}{\pgfqpoint{0.000888in}{-0.000888in}}%
\pgfpathcurveto{\pgfqpoint{0.001124in}{-0.000653in}}{\pgfqpoint{0.001256in}{-0.000333in}}{\pgfqpoint{0.001256in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001256in}{0.000333in}}{\pgfqpoint{0.001124in}{0.000653in}}{\pgfqpoint{0.000888in}{0.000888in}}%
\pgfpathcurveto{\pgfqpoint{0.000653in}{0.001124in}}{\pgfqpoint{0.000333in}{0.001256in}}{\pgfqpoint{0.000000in}{0.001256in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302212in}{1.736944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607611in}{1.260996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020630in}{-0.020630in}}{\pgfqpoint{0.020630in}{0.020630in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020630in}}%
\pgfpathcurveto{\pgfqpoint{0.005471in}{-0.020630in}}{\pgfqpoint{0.010719in}{-0.018456in}}{\pgfqpoint{0.014587in}{-0.014587in}}%
\pgfpathcurveto{\pgfqpoint{0.018456in}{-0.010719in}}{\pgfqpoint{0.020630in}{-0.005471in}}{\pgfqpoint{0.020630in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020630in}{0.005471in}}{\pgfqpoint{0.018456in}{0.010719in}}{\pgfqpoint{0.014587in}{0.014587in}}%
\pgfpathcurveto{\pgfqpoint{0.010719in}{0.018456in}}{\pgfqpoint{0.005471in}{0.020630in}}{\pgfqpoint{0.000000in}{0.020630in}}%
\pgfpathcurveto{\pgfqpoint{-0.005471in}{0.020630in}}{\pgfqpoint{-0.010719in}{0.018456in}}{\pgfqpoint{-0.014587in}{0.014587in}}%
\pgfpathcurveto{\pgfqpoint{-0.018456in}{0.010719in}}{\pgfqpoint{-0.020630in}{0.005471in}}{\pgfqpoint{-0.020630in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020630in}{-0.005471in}}{\pgfqpoint{-0.018456in}{-0.010719in}}{\pgfqpoint{-0.014587in}{-0.014587in}}%
\pgfpathcurveto{\pgfqpoint{-0.010719in}{-0.018456in}}{\pgfqpoint{-0.005471in}{-0.020630in}}{\pgfqpoint{0.000000in}{-0.020630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607611in}{1.260996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696791in}{1.556732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032550in}{-0.032550in}}{\pgfqpoint{0.032550in}{0.032550in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032550in}}%
\pgfpathcurveto{\pgfqpoint{0.008632in}{-0.032550in}}{\pgfqpoint{0.016912in}{-0.029120in}}{\pgfqpoint{0.023016in}{-0.023016in}}%
\pgfpathcurveto{\pgfqpoint{0.029120in}{-0.016912in}}{\pgfqpoint{0.032550in}{-0.008632in}}{\pgfqpoint{0.032550in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032550in}{0.008632in}}{\pgfqpoint{0.029120in}{0.016912in}}{\pgfqpoint{0.023016in}{0.023016in}}%
\pgfpathcurveto{\pgfqpoint{0.016912in}{0.029120in}}{\pgfqpoint{0.008632in}{0.032550in}}{\pgfqpoint{0.000000in}{0.032550in}}%
\pgfpathcurveto{\pgfqpoint{-0.008632in}{0.032550in}}{\pgfqpoint{-0.016912in}{0.029120in}}{\pgfqpoint{-0.023016in}{0.023016in}}%
\pgfpathcurveto{\pgfqpoint{-0.029120in}{0.016912in}}{\pgfqpoint{-0.032550in}{0.008632in}}{\pgfqpoint{-0.032550in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032550in}{-0.008632in}}{\pgfqpoint{-0.029120in}{-0.016912in}}{\pgfqpoint{-0.023016in}{-0.023016in}}%
\pgfpathcurveto{\pgfqpoint{-0.016912in}{-0.029120in}}{\pgfqpoint{-0.008632in}{-0.032550in}}{\pgfqpoint{0.000000in}{-0.032550in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696791in}{1.556732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062513in}{1.255898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027808in}{-0.027808in}}{\pgfqpoint{0.027808in}{0.027808in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027808in}}%
\pgfpathcurveto{\pgfqpoint{-0.007375in}{0.027808in}}{\pgfqpoint{-0.014449in}{0.024878in}}{\pgfqpoint{-0.019663in}{0.019663in}}%
\pgfpathcurveto{\pgfqpoint{-0.024878in}{0.014449in}}{\pgfqpoint{-0.027808in}{0.007375in}}{\pgfqpoint{-0.027808in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027808in}{-0.007375in}}{\pgfqpoint{-0.024878in}{-0.014449in}}{\pgfqpoint{-0.019663in}{-0.019663in}}%
\pgfpathcurveto{\pgfqpoint{-0.014449in}{-0.024878in}}{\pgfqpoint{-0.007375in}{-0.027808in}}{\pgfqpoint{0.000000in}{-0.027808in}}%
\pgfpathcurveto{\pgfqpoint{0.007375in}{-0.027808in}}{\pgfqpoint{0.014449in}{-0.024878in}}{\pgfqpoint{0.019663in}{-0.019663in}}%
\pgfpathcurveto{\pgfqpoint{0.024878in}{-0.014449in}}{\pgfqpoint{0.027808in}{-0.007375in}}{\pgfqpoint{0.027808in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027808in}{0.007375in}}{\pgfqpoint{0.024878in}{0.014449in}}{\pgfqpoint{0.019663in}{0.019663in}}%
\pgfpathcurveto{\pgfqpoint{0.014449in}{0.024878in}}{\pgfqpoint{0.007375in}{0.027808in}}{\pgfqpoint{0.000000in}{0.027808in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062513in}{1.255898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863296in}{1.480387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016536in}{-0.016536in}}{\pgfqpoint{0.016536in}{0.016536in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016536in}}%
\pgfpathcurveto{\pgfqpoint{-0.004385in}{0.016536in}}{\pgfqpoint{-0.008592in}{0.014794in}}{\pgfqpoint{-0.011693in}{0.011693in}}%
\pgfpathcurveto{\pgfqpoint{-0.014794in}{0.008592in}}{\pgfqpoint{-0.016536in}{0.004385in}}{\pgfqpoint{-0.016536in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016536in}{-0.004385in}}{\pgfqpoint{-0.014794in}{-0.008592in}}{\pgfqpoint{-0.011693in}{-0.011693in}}%
\pgfpathcurveto{\pgfqpoint{-0.008592in}{-0.014794in}}{\pgfqpoint{-0.004385in}{-0.016536in}}{\pgfqpoint{0.000000in}{-0.016536in}}%
\pgfpathcurveto{\pgfqpoint{0.004385in}{-0.016536in}}{\pgfqpoint{0.008592in}{-0.014794in}}{\pgfqpoint{0.011693in}{-0.011693in}}%
\pgfpathcurveto{\pgfqpoint{0.014794in}{-0.008592in}}{\pgfqpoint{0.016536in}{-0.004385in}}{\pgfqpoint{0.016536in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016536in}{0.004385in}}{\pgfqpoint{0.014794in}{0.008592in}}{\pgfqpoint{0.011693in}{0.011693in}}%
\pgfpathcurveto{\pgfqpoint{0.008592in}{0.014794in}}{\pgfqpoint{0.004385in}{0.016536in}}{\pgfqpoint{0.000000in}{0.016536in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863296in}{1.480387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572915in}{1.913361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001616in}{-0.001616in}}{\pgfqpoint{0.001616in}{0.001616in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.001616in}}%
\pgfpathcurveto{\pgfqpoint{-0.000429in}{0.001616in}}{\pgfqpoint{-0.000840in}{0.001446in}}{\pgfqpoint{-0.001143in}{0.001143in}}%
\pgfpathcurveto{\pgfqpoint{-0.001446in}{0.000840in}}{\pgfqpoint{-0.001616in}{0.000429in}}{\pgfqpoint{-0.001616in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001616in}{-0.000429in}}{\pgfqpoint{-0.001446in}{-0.000840in}}{\pgfqpoint{-0.001143in}{-0.001143in}}%
\pgfpathcurveto{\pgfqpoint{-0.000840in}{-0.001446in}}{\pgfqpoint{-0.000429in}{-0.001616in}}{\pgfqpoint{0.000000in}{-0.001616in}}%
\pgfpathcurveto{\pgfqpoint{0.000429in}{-0.001616in}}{\pgfqpoint{0.000840in}{-0.001446in}}{\pgfqpoint{0.001143in}{-0.001143in}}%
\pgfpathcurveto{\pgfqpoint{0.001446in}{-0.000840in}}{\pgfqpoint{0.001616in}{-0.000429in}}{\pgfqpoint{0.001616in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001616in}{0.000429in}}{\pgfqpoint{0.001446in}{0.000840in}}{\pgfqpoint{0.001143in}{0.001143in}}%
\pgfpathcurveto{\pgfqpoint{0.000840in}{0.001446in}}{\pgfqpoint{0.000429in}{0.001616in}}{\pgfqpoint{0.000000in}{0.001616in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572915in}{1.913361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598099in}{0.806887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000301in}{-0.000301in}}{\pgfqpoint{0.000301in}{0.000301in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000301in}}%
\pgfpathcurveto{\pgfqpoint{-0.000080in}{0.000301in}}{\pgfqpoint{-0.000157in}{0.000270in}}{\pgfqpoint{-0.000213in}{0.000213in}}%
\pgfpathcurveto{\pgfqpoint{-0.000270in}{0.000157in}}{\pgfqpoint{-0.000301in}{0.000080in}}{\pgfqpoint{-0.000301in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000301in}{-0.000080in}}{\pgfqpoint{-0.000270in}{-0.000157in}}{\pgfqpoint{-0.000213in}{-0.000213in}}%
\pgfpathcurveto{\pgfqpoint{-0.000157in}{-0.000270in}}{\pgfqpoint{-0.000080in}{-0.000301in}}{\pgfqpoint{0.000000in}{-0.000301in}}%
\pgfpathcurveto{\pgfqpoint{0.000080in}{-0.000301in}}{\pgfqpoint{0.000157in}{-0.000270in}}{\pgfqpoint{0.000213in}{-0.000213in}}%
\pgfpathcurveto{\pgfqpoint{0.000270in}{-0.000157in}}{\pgfqpoint{0.000301in}{-0.000080in}}{\pgfqpoint{0.000301in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000301in}{0.000080in}}{\pgfqpoint{0.000270in}{0.000157in}}{\pgfqpoint{0.000213in}{0.000213in}}%
\pgfpathcurveto{\pgfqpoint{0.000157in}{0.000270in}}{\pgfqpoint{0.000080in}{0.000301in}}{\pgfqpoint{0.000000in}{0.000301in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598099in}{0.806887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792974in}{1.415332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017912in}{-0.017912in}}{\pgfqpoint{0.017912in}{0.017912in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017912in}}%
\pgfpathcurveto{\pgfqpoint{0.004750in}{-0.017912in}}{\pgfqpoint{0.009307in}{-0.016025in}}{\pgfqpoint{0.012666in}{-0.012666in}}%
\pgfpathcurveto{\pgfqpoint{0.016025in}{-0.009307in}}{\pgfqpoint{0.017912in}{-0.004750in}}{\pgfqpoint{0.017912in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017912in}{0.004750in}}{\pgfqpoint{0.016025in}{0.009307in}}{\pgfqpoint{0.012666in}{0.012666in}}%
\pgfpathcurveto{\pgfqpoint{0.009307in}{0.016025in}}{\pgfqpoint{0.004750in}{0.017912in}}{\pgfqpoint{0.000000in}{0.017912in}}%
\pgfpathcurveto{\pgfqpoint{-0.004750in}{0.017912in}}{\pgfqpoint{-0.009307in}{0.016025in}}{\pgfqpoint{-0.012666in}{0.012666in}}%
\pgfpathcurveto{\pgfqpoint{-0.016025in}{0.009307in}}{\pgfqpoint{-0.017912in}{0.004750in}}{\pgfqpoint{-0.017912in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017912in}{-0.004750in}}{\pgfqpoint{-0.016025in}{-0.009307in}}{\pgfqpoint{-0.012666in}{-0.012666in}}%
\pgfpathcurveto{\pgfqpoint{-0.009307in}{-0.016025in}}{\pgfqpoint{-0.004750in}{-0.017912in}}{\pgfqpoint{0.000000in}{-0.017912in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792974in}{1.415332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560865in}{1.410126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026828in}{-0.026828in}}{\pgfqpoint{0.026828in}{0.026828in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026828in}}%
\pgfpathcurveto{\pgfqpoint{0.007115in}{-0.026828in}}{\pgfqpoint{0.013940in}{-0.024002in}}{\pgfqpoint{0.018971in}{-0.018971in}}%
\pgfpathcurveto{\pgfqpoint{0.024002in}{-0.013940in}}{\pgfqpoint{0.026828in}{-0.007115in}}{\pgfqpoint{0.026828in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026828in}{0.007115in}}{\pgfqpoint{0.024002in}{0.013940in}}{\pgfqpoint{0.018971in}{0.018971in}}%
\pgfpathcurveto{\pgfqpoint{0.013940in}{0.024002in}}{\pgfqpoint{0.007115in}{0.026828in}}{\pgfqpoint{0.000000in}{0.026828in}}%
\pgfpathcurveto{\pgfqpoint{-0.007115in}{0.026828in}}{\pgfqpoint{-0.013940in}{0.024002in}}{\pgfqpoint{-0.018971in}{0.018971in}}%
\pgfpathcurveto{\pgfqpoint{-0.024002in}{0.013940in}}{\pgfqpoint{-0.026828in}{0.007115in}}{\pgfqpoint{-0.026828in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026828in}{-0.007115in}}{\pgfqpoint{-0.024002in}{-0.013940in}}{\pgfqpoint{-0.018971in}{-0.018971in}}%
\pgfpathcurveto{\pgfqpoint{-0.013940in}{-0.024002in}}{\pgfqpoint{-0.007115in}{-0.026828in}}{\pgfqpoint{0.000000in}{-0.026828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560865in}{1.410126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140555in}{2.038654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007111in}{-0.007111in}}{\pgfqpoint{0.007111in}{0.007111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.007111in}}%
\pgfpathcurveto{\pgfqpoint{-0.001886in}{0.007111in}}{\pgfqpoint{-0.003695in}{0.006361in}}{\pgfqpoint{-0.005028in}{0.005028in}}%
\pgfpathcurveto{\pgfqpoint{-0.006361in}{0.003695in}}{\pgfqpoint{-0.007111in}{0.001886in}}{\pgfqpoint{-0.007111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007111in}{-0.001886in}}{\pgfqpoint{-0.006361in}{-0.003695in}}{\pgfqpoint{-0.005028in}{-0.005028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003695in}{-0.006361in}}{\pgfqpoint{-0.001886in}{-0.007111in}}{\pgfqpoint{0.000000in}{-0.007111in}}%
\pgfpathcurveto{\pgfqpoint{0.001886in}{-0.007111in}}{\pgfqpoint{0.003695in}{-0.006361in}}{\pgfqpoint{0.005028in}{-0.005028in}}%
\pgfpathcurveto{\pgfqpoint{0.006361in}{-0.003695in}}{\pgfqpoint{0.007111in}{-0.001886in}}{\pgfqpoint{0.007111in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007111in}{0.001886in}}{\pgfqpoint{0.006361in}{0.003695in}}{\pgfqpoint{0.005028in}{0.005028in}}%
\pgfpathcurveto{\pgfqpoint{0.003695in}{0.006361in}}{\pgfqpoint{0.001886in}{0.007111in}}{\pgfqpoint{0.000000in}{0.007111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140555in}{2.038654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.134941in}{1.366786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000167in}{-0.000167in}}{\pgfqpoint{0.000167in}{0.000167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000167in}}%
\pgfpathcurveto{\pgfqpoint{-0.000044in}{0.000167in}}{\pgfqpoint{-0.000087in}{0.000150in}}{\pgfqpoint{-0.000118in}{0.000118in}}%
\pgfpathcurveto{\pgfqpoint{-0.000150in}{0.000087in}}{\pgfqpoint{-0.000167in}{0.000044in}}{\pgfqpoint{-0.000167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000167in}{-0.000044in}}{\pgfqpoint{-0.000150in}{-0.000087in}}{\pgfqpoint{-0.000118in}{-0.000118in}}%
\pgfpathcurveto{\pgfqpoint{-0.000087in}{-0.000150in}}{\pgfqpoint{-0.000044in}{-0.000167in}}{\pgfqpoint{0.000000in}{-0.000167in}}%
\pgfpathcurveto{\pgfqpoint{0.000044in}{-0.000167in}}{\pgfqpoint{0.000087in}{-0.000150in}}{\pgfqpoint{0.000118in}{-0.000118in}}%
\pgfpathcurveto{\pgfqpoint{0.000150in}{-0.000087in}}{\pgfqpoint{0.000167in}{-0.000044in}}{\pgfqpoint{0.000167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000167in}{0.000044in}}{\pgfqpoint{0.000150in}{0.000087in}}{\pgfqpoint{0.000118in}{0.000118in}}%
\pgfpathcurveto{\pgfqpoint{0.000087in}{0.000150in}}{\pgfqpoint{0.000044in}{0.000167in}}{\pgfqpoint{0.000000in}{0.000167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.134941in}{1.366786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079132in}{0.710954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000423in}{-0.000423in}}{\pgfqpoint{0.000423in}{0.000423in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000423in}}%
\pgfpathcurveto{\pgfqpoint{0.000112in}{-0.000423in}}{\pgfqpoint{0.000220in}{-0.000379in}}{\pgfqpoint{0.000299in}{-0.000299in}}%
\pgfpathcurveto{\pgfqpoint{0.000379in}{-0.000220in}}{\pgfqpoint{0.000423in}{-0.000112in}}{\pgfqpoint{0.000423in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000423in}{0.000112in}}{\pgfqpoint{0.000379in}{0.000220in}}{\pgfqpoint{0.000299in}{0.000299in}}%
\pgfpathcurveto{\pgfqpoint{0.000220in}{0.000379in}}{\pgfqpoint{0.000112in}{0.000423in}}{\pgfqpoint{0.000000in}{0.000423in}}%
\pgfpathcurveto{\pgfqpoint{-0.000112in}{0.000423in}}{\pgfqpoint{-0.000220in}{0.000379in}}{\pgfqpoint{-0.000299in}{0.000299in}}%
\pgfpathcurveto{\pgfqpoint{-0.000379in}{0.000220in}}{\pgfqpoint{-0.000423in}{0.000112in}}{\pgfqpoint{-0.000423in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000423in}{-0.000112in}}{\pgfqpoint{-0.000379in}{-0.000220in}}{\pgfqpoint{-0.000299in}{-0.000299in}}%
\pgfpathcurveto{\pgfqpoint{-0.000220in}{-0.000379in}}{\pgfqpoint{-0.000112in}{-0.000423in}}{\pgfqpoint{0.000000in}{-0.000423in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079132in}{0.710954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104209in}{1.596545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004286in}{-0.004286in}}{\pgfqpoint{0.004286in}{0.004286in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004286in}}%
\pgfpathcurveto{\pgfqpoint{0.001137in}{-0.004286in}}{\pgfqpoint{0.002227in}{-0.003835in}}{\pgfqpoint{0.003031in}{-0.003031in}}%
\pgfpathcurveto{\pgfqpoint{0.003835in}{-0.002227in}}{\pgfqpoint{0.004286in}{-0.001137in}}{\pgfqpoint{0.004286in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004286in}{0.001137in}}{\pgfqpoint{0.003835in}{0.002227in}}{\pgfqpoint{0.003031in}{0.003031in}}%
\pgfpathcurveto{\pgfqpoint{0.002227in}{0.003835in}}{\pgfqpoint{0.001137in}{0.004286in}}{\pgfqpoint{0.000000in}{0.004286in}}%
\pgfpathcurveto{\pgfqpoint{-0.001137in}{0.004286in}}{\pgfqpoint{-0.002227in}{0.003835in}}{\pgfqpoint{-0.003031in}{0.003031in}}%
\pgfpathcurveto{\pgfqpoint{-0.003835in}{0.002227in}}{\pgfqpoint{-0.004286in}{0.001137in}}{\pgfqpoint{-0.004286in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004286in}{-0.001137in}}{\pgfqpoint{-0.003835in}{-0.002227in}}{\pgfqpoint{-0.003031in}{-0.003031in}}%
\pgfpathcurveto{\pgfqpoint{-0.002227in}{-0.003835in}}{\pgfqpoint{-0.001137in}{-0.004286in}}{\pgfqpoint{0.000000in}{-0.004286in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.104209in}{1.596545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005625in}{1.953979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008030in}{-0.008030in}}{\pgfqpoint{0.008030in}{0.008030in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.008030in}}%
\pgfpathcurveto{\pgfqpoint{-0.002130in}{0.008030in}}{\pgfqpoint{-0.004172in}{0.007184in}}{\pgfqpoint{-0.005678in}{0.005678in}}%
\pgfpathcurveto{\pgfqpoint{-0.007184in}{0.004172in}}{\pgfqpoint{-0.008030in}{0.002130in}}{\pgfqpoint{-0.008030in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008030in}{-0.002130in}}{\pgfqpoint{-0.007184in}{-0.004172in}}{\pgfqpoint{-0.005678in}{-0.005678in}}%
\pgfpathcurveto{\pgfqpoint{-0.004172in}{-0.007184in}}{\pgfqpoint{-0.002130in}{-0.008030in}}{\pgfqpoint{0.000000in}{-0.008030in}}%
\pgfpathcurveto{\pgfqpoint{0.002130in}{-0.008030in}}{\pgfqpoint{0.004172in}{-0.007184in}}{\pgfqpoint{0.005678in}{-0.005678in}}%
\pgfpathcurveto{\pgfqpoint{0.007184in}{-0.004172in}}{\pgfqpoint{0.008030in}{-0.002130in}}{\pgfqpoint{0.008030in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008030in}{0.002130in}}{\pgfqpoint{0.007184in}{0.004172in}}{\pgfqpoint{0.005678in}{0.005678in}}%
\pgfpathcurveto{\pgfqpoint{0.004172in}{0.007184in}}{\pgfqpoint{0.002130in}{0.008030in}}{\pgfqpoint{0.000000in}{0.008030in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005625in}{1.953979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333569in}{2.288258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006510in}{-0.006510in}}{\pgfqpoint{0.006510in}{0.006510in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.006510in}}%
\pgfpathcurveto{\pgfqpoint{-0.001726in}{0.006510in}}{\pgfqpoint{-0.003382in}{0.005824in}}{\pgfqpoint{-0.004603in}{0.004603in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.003382in}}{\pgfqpoint{-0.006510in}{0.001726in}}{\pgfqpoint{-0.006510in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006510in}{-0.001726in}}{\pgfqpoint{-0.005824in}{-0.003382in}}{\pgfqpoint{-0.004603in}{-0.004603in}}%
\pgfpathcurveto{\pgfqpoint{-0.003382in}{-0.005824in}}{\pgfqpoint{-0.001726in}{-0.006510in}}{\pgfqpoint{0.000000in}{-0.006510in}}%
\pgfpathcurveto{\pgfqpoint{0.001726in}{-0.006510in}}{\pgfqpoint{0.003382in}{-0.005824in}}{\pgfqpoint{0.004603in}{-0.004603in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.003382in}}{\pgfqpoint{0.006510in}{-0.001726in}}{\pgfqpoint{0.006510in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006510in}{0.001726in}}{\pgfqpoint{0.005824in}{0.003382in}}{\pgfqpoint{0.004603in}{0.004603in}}%
\pgfpathcurveto{\pgfqpoint{0.003382in}{0.005824in}}{\pgfqpoint{0.001726in}{0.006510in}}{\pgfqpoint{0.000000in}{0.006510in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333569in}{2.288258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855209in}{1.514684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.960784,0.811765,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.811765,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855209in}{1.514684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855209in}{1.514684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.112080in}{-0.112080in}}{\pgfqpoint{0.112080in}{0.112080in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.112080in}}%
\pgfpathlineto{\pgfqpoint{0.112080in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.112080in}}%
\pgfpathlineto{\pgfqpoint{-0.112080in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855209in}{1.514684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{1.514684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701951in}{1.514684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658316in}{1.484661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.659474in}}{\pgfqpoint{3.403902in}{1.710418in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.058824,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007964in}{-0.007964in}}{\pgfqpoint{0.007964in}{0.007964in}}{%
\pgfpathmoveto{\pgfqpoint{-0.007964in}{-0.007964in}}%
\pgfpathlineto{\pgfqpoint{0.007964in}{-0.007964in}}%
\pgfpathlineto{\pgfqpoint{0.007964in}{0.007964in}}%
\pgfpathlineto{\pgfqpoint{-0.007964in}{0.007964in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658316in}{1.484661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510585in}{0.060828in}}%
\pgfpathlineto{\pgfqpoint{2.860174in}{0.060828in}}%
\pgfpathlineto{\pgfqpoint{2.860174in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{0.510585in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{0.510585in}{0.060828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555030in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{0.777252in}{0.531036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012500in}{-0.012500in}}{\pgfqpoint{0.012500in}{0.012500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012500in}}%
\pgfpathcurveto{\pgfqpoint{0.003315in}{-0.012500in}}{\pgfqpoint{0.006495in}{-0.011183in}}{\pgfqpoint{0.008839in}{-0.008839in}}%
\pgfpathcurveto{\pgfqpoint{0.011183in}{-0.006495in}}{\pgfqpoint{0.012500in}{-0.003315in}}{\pgfqpoint{0.012500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012500in}{0.003315in}}{\pgfqpoint{0.011183in}{0.006495in}}{\pgfqpoint{0.008839in}{0.008839in}}%
\pgfpathcurveto{\pgfqpoint{0.006495in}{0.011183in}}{\pgfqpoint{0.003315in}{0.012500in}}{\pgfqpoint{0.000000in}{0.012500in}}%
\pgfpathcurveto{\pgfqpoint{-0.003315in}{0.012500in}}{\pgfqpoint{-0.006495in}{0.011183in}}{\pgfqpoint{-0.008839in}{0.008839in}}%
\pgfpathcurveto{\pgfqpoint{-0.011183in}{0.006495in}}{\pgfqpoint{-0.012500in}{0.003315in}}{\pgfqpoint{-0.012500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012500in}{-0.003315in}}{\pgfqpoint{-0.011183in}{-0.006495in}}{\pgfqpoint{-0.008839in}{-0.008839in}}%
\pgfpathcurveto{\pgfqpoint{-0.006495in}{-0.011183in}}{\pgfqpoint{-0.003315in}{-0.012500in}}{\pgfqpoint{0.000000in}{-0.012500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666141in}{0.531036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.866141in,y=0.467456in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbf{a}| = 10^{-3}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555030in}{0.349944in}}%
\pgfpathlineto{\pgfqpoint{0.777252in}{0.349944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054167in}{-0.054167in}}{\pgfqpoint{0.054167in}{0.054167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054167in}}%
\pgfpathcurveto{\pgfqpoint{0.014365in}{-0.054167in}}{\pgfqpoint{0.028144in}{-0.048459in}}{\pgfqpoint{0.038302in}{-0.038302in}}%
\pgfpathcurveto{\pgfqpoint{0.048459in}{-0.028144in}}{\pgfqpoint{0.054167in}{-0.014365in}}{\pgfqpoint{0.054167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054167in}{0.014365in}}{\pgfqpoint{0.048459in}{0.028144in}}{\pgfqpoint{0.038302in}{0.038302in}}%
\pgfpathcurveto{\pgfqpoint{0.028144in}{0.048459in}}{\pgfqpoint{0.014365in}{0.054167in}}{\pgfqpoint{0.000000in}{0.054167in}}%
\pgfpathcurveto{\pgfqpoint{-0.014365in}{0.054167in}}{\pgfqpoint{-0.028144in}{0.048459in}}{\pgfqpoint{-0.038302in}{0.038302in}}%
\pgfpathcurveto{\pgfqpoint{-0.048459in}{0.028144in}}{\pgfqpoint{-0.054167in}{0.014365in}}{\pgfqpoint{-0.054167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054167in}{-0.014365in}}{\pgfqpoint{-0.048459in}{-0.028144in}}{\pgfqpoint{-0.038302in}{-0.038302in}}%
\pgfpathcurveto{\pgfqpoint{-0.028144in}{-0.048459in}}{\pgfqpoint{-0.014365in}{-0.054167in}}{\pgfqpoint{0.000000in}{-0.054167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666141in}{0.349944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.866141in,y=0.286364in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbf{a}| = 10^{-2}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555030in}{0.168852in}}%
\pgfpathlineto{\pgfqpoint{0.777252in}{0.168852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.095833in}{-0.095833in}}{\pgfqpoint{0.095833in}{0.095833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.095833in}}%
\pgfpathcurveto{\pgfqpoint{0.025415in}{-0.095833in}}{\pgfqpoint{0.049793in}{-0.085736in}}{\pgfqpoint{0.067764in}{-0.067764in}}%
\pgfpathcurveto{\pgfqpoint{0.085736in}{-0.049793in}}{\pgfqpoint{0.095833in}{-0.025415in}}{\pgfqpoint{0.095833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.095833in}{0.025415in}}{\pgfqpoint{0.085736in}{0.049793in}}{\pgfqpoint{0.067764in}{0.067764in}}%
\pgfpathcurveto{\pgfqpoint{0.049793in}{0.085736in}}{\pgfqpoint{0.025415in}{0.095833in}}{\pgfqpoint{0.000000in}{0.095833in}}%
\pgfpathcurveto{\pgfqpoint{-0.025415in}{0.095833in}}{\pgfqpoint{-0.049793in}{0.085736in}}{\pgfqpoint{-0.067764in}{0.067764in}}%
\pgfpathcurveto{\pgfqpoint{-0.085736in}{0.049793in}}{\pgfqpoint{-0.095833in}{0.025415in}}{\pgfqpoint{-0.095833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.095833in}{-0.025415in}}{\pgfqpoint{-0.085736in}{-0.049793in}}{\pgfqpoint{-0.067764in}{-0.067764in}}%
\pgfpathcurveto{\pgfqpoint{-0.049793in}{-0.085736in}}{\pgfqpoint{-0.025415in}{-0.095833in}}{\pgfqpoint{0.000000in}{-0.095833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666141in}{0.168852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.866141in,y=0.105272in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbf{a}| = 10^{-1}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615085in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{1.837307in}{0.531036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.058824,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726196in}{0.531036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.926196in,y=0.467456in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \langle \mathbf{a} \rangle\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615085in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.837307in}{0.373011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726196in}{0.373011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.926196in,y=0.314524in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbf{a}_{\mathrm{iso}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315169in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{2.537391in}{0.531036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.960784,0.811765,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.811765,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426280in}{0.531036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.626280in,y=0.475731in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbf{\nabla}f_0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315169in}{0.376103in}}%
\pgfpathlineto{\pgfqpoint{2.537391in}{0.376103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426280in}{0.376103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.626280in,y=0.320798in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbf{B}_0\)}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{2.524473in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{2.524473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510585in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{3.233707in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{3.233707in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{0.510585in}{2.499228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326000in}{1.242133in}}%
\pgfpathlineto{\pgfqpoint{2.326000in}{1.411361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937941in}{0.609294in}}%
\pgfpathlineto{\pgfqpoint{1.937941in}{1.358673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081617in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{2.081617in}{1.471147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203808in}{1.358673in}}%
\pgfpathlineto{\pgfqpoint{2.203808in}{1.511801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344798in}{1.392551in}}%
\pgfpathlineto{\pgfqpoint{2.344798in}{1.525352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481760in}{1.441335in}}%
\pgfpathlineto{\pgfqpoint{2.481760in}{1.548389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613351in}{0.609294in}}%
\pgfpathlineto{\pgfqpoint{2.613351in}{1.463017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523028in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{1.523028in}{0.853215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555254in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{1.555254in}{0.854570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418293in}{0.811206in}}%
\pgfpathlineto{\pgfqpoint{1.418293in}{0.838309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634477in}{0.721769in}}%
\pgfpathlineto{\pgfqpoint{1.634477in}{0.843729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771439in}{0.641817in}}%
\pgfpathlineto{\pgfqpoint{1.771439in}{0.870831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852005in}{0.721769in}}%
\pgfpathlineto{\pgfqpoint{1.852005in}{0.952138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908401in}{0.847794in}}%
\pgfpathlineto{\pgfqpoint{1.908401in}{1.053772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783832in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{0.783832in}{0.981690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870215in}{0.968106in}}%
\pgfpathlineto{\pgfqpoint{0.870215in}{0.991138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000376in}{1.010697in}}%
\pgfpathlineto{\pgfqpoint{1.000376in}{1.030073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293154in}{0.846566in}}%
\pgfpathlineto{\pgfqpoint{1.293154in}{0.943833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863752in}{1.112629in}}%
\pgfpathlineto{\pgfqpoint{0.863752in}{1.114586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437079in}{0.722501in}}%
\pgfpathlineto{\pgfqpoint{1.437079in}{0.825930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676173in}{0.848243in}}%
\pgfpathlineto{\pgfqpoint{1.676173in}{0.982423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101062in}{0.941029in}}%
\pgfpathlineto{\pgfqpoint{1.101062in}{0.982423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691540in}{0.824971in}}%
\pgfpathlineto{\pgfqpoint{1.691540in}{0.853171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691540in}{0.875795in}}%
\pgfpathlineto{\pgfqpoint{1.691540in}{0.929809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008770in}{1.036357in}}%
\pgfpathlineto{\pgfqpoint{2.008770in}{1.079830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326000in}{1.242133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326000in}{1.411361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326000in}{1.347832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937941in}{0.609294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081617in}{1.293627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203808in}{1.358673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344798in}{1.392551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481760in}{1.441335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613351in}{0.609294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937941in}{1.358673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081617in}{1.471147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203808in}{1.511801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344798in}{1.525352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481760in}{1.548389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613351in}{1.463017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937941in}{1.114752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081617in}{1.406102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203808in}{1.453531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344798in}{1.472502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481760in}{1.505025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613351in}{1.339701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523028in}{0.633686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523028in}{0.853215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523028in}{0.778684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555254in}{0.813917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555254in}{0.854570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555254in}{0.839664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{0.811206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634477in}{0.721769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771439in}{0.641817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852005in}{0.721769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908401in}{0.847794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{0.838309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634477in}{0.843729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771439in}{0.870831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852005in}{0.952138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908401in}{1.053772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030070in}{-0.034722in}}{\pgfqpoint{0.030070in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.030070in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.030070in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.030070in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.030070in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{0.823402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634477in}{0.790880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771439in}{0.790880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852005in}{0.872186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908401in}{0.979241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783832in}{0.961384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870215in}{0.968106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000376in}{1.010697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293154in}{0.846566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783832in}{0.981690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870215in}{0.991138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000376in}{1.030073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293154in}{0.943833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783832in}{0.971854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870215in}{0.980030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000376in}{1.020673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293154in}{0.902366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863752in}{1.112629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863752in}{1.114586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863752in}{1.113610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437079in}{0.722501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676173in}{0.848243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437079in}{0.825930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676173in}{0.982423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437079in}{0.782303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676173in}{0.928796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101062in}{0.941029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691540in}{0.824971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101062in}{0.982423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691540in}{0.853171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101062in}{0.963039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691540in}{0.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691540in}{0.875795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008770in}{1.036357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691540in}{0.929809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008770in}{1.079830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691540in}{0.905034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008770in}{1.059542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744584in}{1.040221in}}%
\pgfpathlineto{\pgfqpoint{1.767411in}{1.052417in}}%
\pgfpathlineto{\pgfqpoint{1.783524in}{1.061903in}}%
\pgfpathlineto{\pgfqpoint{1.800980in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{1.815750in}{1.080874in}}%
\pgfpathlineto{\pgfqpoint{1.837234in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{1.857376in}{1.106621in}}%
\pgfpathlineto{\pgfqpoint{1.876174in}{1.118817in}}%
\pgfpathlineto{\pgfqpoint{1.899001in}{1.132369in}}%
\pgfpathlineto{\pgfqpoint{1.913772in}{1.143209in}}%
\pgfpathlineto{\pgfqpoint{1.931228in}{1.154050in}}%
\pgfpathlineto{\pgfqpoint{1.952712in}{1.170312in}}%
\pgfpathlineto{\pgfqpoint{1.964797in}{1.179798in}}%
\pgfpathlineto{\pgfqpoint{1.983595in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{2.005080in}{1.208255in}}%
\pgfpathlineto{\pgfqpoint{2.025221in}{1.223161in}}%
\pgfpathlineto{\pgfqpoint{2.048048in}{1.240778in}}%
\pgfpathlineto{\pgfqpoint{2.069532in}{1.257039in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{1.271945in}}%
\pgfpathlineto{\pgfqpoint{2.104444in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.121900in}{1.297693in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.313954in}}%
\pgfpathlineto{\pgfqpoint{2.160840in}{1.328860in}}%
\pgfpathlineto{\pgfqpoint{2.179639in}{1.345122in}}%
\pgfpathlineto{\pgfqpoint{2.201123in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{2.214550in}{1.372224in}}%
\pgfpathlineto{\pgfqpoint{2.230664in}{1.387130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964439in}{0.948054in}}%
\pgfpathlineto{\pgfqpoint{1.418293in}{1.010863in}}%
\pgfpathlineto{\pgfqpoint{1.872146in}{1.009946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964439in}{0.948054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{1.010863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872146in}{1.009946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964439in}{0.895227in}}%
\pgfpathlineto{\pgfqpoint{1.418293in}{1.017854in}}%
\pgfpathlineto{\pgfqpoint{1.872146in}{1.114613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964439in}{0.895227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{1.017854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872146in}{1.114613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964439in}{0.884490in}}%
\pgfpathlineto{\pgfqpoint{1.418293in}{0.807371in}}%
\pgfpathlineto{\pgfqpoint{1.872146in}{0.902098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964439in}{0.884490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{0.807371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872146in}{0.902098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964439in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{1.418293in}{0.928054in}}%
\pgfpathlineto{\pgfqpoint{1.872146in}{0.983966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964439in}{0.815441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{0.928054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872146in}{0.983966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964439in}{0.962953in}}%
\pgfpathlineto{\pgfqpoint{1.418293in}{1.112335in}}%
\pgfpathlineto{\pgfqpoint{1.872146in}{1.232067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964439in}{0.962953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{1.112335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872146in}{1.232067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510585in}{0.252447in}}{\pgfqpoint{2.723122in}{2.246781in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.510585in}{1.114099in}}%
\pgfpathlineto{\pgfqpoint{3.233707in}{1.863026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.398953in,y=0.096047in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{12}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964439in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964439in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.852807in,y=0.096047in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{13}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.306660in,y=0.096047in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{14}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872146in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872146in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.760514in,y=0.096047in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{15}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326000in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326000in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.214368in,y=0.096047in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{16}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779853in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779853in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.668221in,y=0.096047in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{17}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.122075in,y=0.096047in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{18}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647209in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647209in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727129in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727129in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783832in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783832in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827815in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827815in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863752in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863752in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894136in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894136in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920456in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920456in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943672in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943672in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101062in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101062in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180982in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180982in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237686in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237686in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281669in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281669in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317606in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317606in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347990in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347990in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374310in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374310in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397525in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397525in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554916in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554916in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634836in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634836in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691540in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691540in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735523in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735523in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771459in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771459in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801843in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801843in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828163in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828163in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851379in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851379in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008770in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008770in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088689in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088689in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145393in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145393in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189376in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189376in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225313in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225313in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255697in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255697in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282017in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282017in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305233in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305233in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462623in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462623in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542543in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542543in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599247in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599247in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643230in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643230in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679166in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679166in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709551in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709551in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735870in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735870in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759086in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759086in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916477in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916477in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996397in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996397in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053100in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053100in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097083in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097083in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133020in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133020in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163404in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163404in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189724in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189724in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212940in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212940in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.725336in,y=-0.081422in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E [\mathrm{eV}]\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.252447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.209253in,y=0.202025in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.626911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.626911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.209253in,y=0.576488in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.001374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.001374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.209253in,y=0.950952in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.375838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.375838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.209253in,y=1.325415in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.750301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.750301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.209253in,y=1.699879in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.124764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.124764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.278120in,y=2.074342in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.499228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.278120in,y=2.448805in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.365172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.365172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.431112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.431112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.477897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.477897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.514186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.514186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.543836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.543836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.568906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.568906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.590621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.590621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.609776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.609776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.739635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.739635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.805575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.805575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.852360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.852360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.888649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.888649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.918300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.918300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.943369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.943369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.965085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.965085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.984240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{0.984240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.114099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.114099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.180039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.180039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.226824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.226824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.263113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.263113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.292763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.292763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.317832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.317832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.339548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.339548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.358703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.358703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.488562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.488562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.554502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.554502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.601287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.601287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.637576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.637576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.667227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.667227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.692296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.692296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.714012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.714012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.733166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.733166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.863026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.863026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.928965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.928965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.975750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{1.975750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.012040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.012040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.041690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.041690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.066759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.066759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.088475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.088475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.107630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.107630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.237489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.237489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.303429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.303429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.350214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.350214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.386503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.386503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.416154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.416154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.441223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.441223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.462939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.462939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.482093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233707in}{2.482093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.139808in,y=0.931222in,rotate=90.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont dipole anisotropy}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510585in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{3.233707in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233707in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{3.233707in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510585in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{3.233707in}{0.252447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510585in}{0.252447in}}%
\pgfpathlineto{\pgfqpoint{0.510585in}{2.499228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744584in}{1.035131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744584in}{0.966202in}}{\pgfqpoint{1.744584in}{0.912801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777917in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{1.744584in}{0.912801in}}%
\pgfpathlineto{\pgfqpoint{1.711250in}{0.979468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230664in}{1.382040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.230664in}{1.313111in}}{\pgfqpoint{2.230664in}{1.259710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263997in}{1.326377in}}%
\pgfpathlineto{\pgfqpoint{2.230664in}{1.259710in}}%
\pgfpathlineto{\pgfqpoint{2.197330in}{1.326377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598381in}{2.380346in}}%
\pgfpathlineto{\pgfqpoint{0.765048in}{2.380346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.831714in,y=2.330351in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont KASCADE~\cite{Antoni:2003jm}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681714in}{2.231967in}}%
\pgfpathlineto{\pgfqpoint{0.681714in}{2.315300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{2.231967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{2.315300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{2.273633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.831714in,y=2.223639in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adelaide~\cite{Gerhardy:1984wq}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681714in}{2.106987in}}%
\pgfpathlineto{\pgfqpoint{0.681714in}{2.190320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{2.106987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{2.190320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{2.148654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.831714in,y=2.098659in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Akeno~\cite{Kifune:1985vq}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681714in}{1.982008in}}%
\pgfpathlineto{\pgfqpoint{0.681714in}{2.065341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{1.982008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{2.065341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{2.023674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.831714in,y=1.973679in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Mt Norikura~\cite{Nagashima:1990ze}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681714in}{1.857028in}}%
\pgfpathlineto{\pgfqpoint{0.681714in}{1.940361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{1.857028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{1.940361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{1.898695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.831714in,y=1.848700in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont EAS-TOP 1996~\cite{Aglietta:1996sz}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681714in}{1.732048in}}%
\pgfpathlineto{\pgfqpoint{0.681714in}{1.815382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{1.732048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{1.815382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030070in}{-0.034722in}}{\pgfqpoint{0.030070in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.030070in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.030070in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.030070in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.030070in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681714in}{1.773715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.831714in,y=1.723720in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont EAS-TOP 2003~\cite{Aglietta:2003uc}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852657in}{2.231967in}}%
\pgfpathlineto{\pgfqpoint{1.852657in}{2.315300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{2.231967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{2.315300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.478431,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{2.273633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.002657in,y=2.223639in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Tibet AS-gamma~\cite{Amenomori:2005dy}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852657in}{2.106987in}}%
\pgfpathlineto{\pgfqpoint{1.852657in}{2.190320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{2.106987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{2.190320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.870588,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{2.148654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.002657in,y=2.098659in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Milagro~\cite{Abdo:2008aw}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852657in}{1.982008in}}%
\pgfpathlineto{\pgfqpoint{1.852657in}{2.065341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{1.982008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{2.065341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.568627,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{2.023674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.002657in,y=1.973679in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont EAS-TOP 2009~\cite{Aglietta:2009mu}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852657in}{1.857028in}}%
\pgfpathlineto{\pgfqpoint{1.852657in}{1.940361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{1.857028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{1.940361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{1.898695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.002657in,y=1.848700in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont IceCube~\cite{Abbasi:2011zka}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852657in}{1.732048in}}%
\pgfpathlineto{\pgfqpoint{1.852657in}{1.815382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{1.732048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{1.815382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.568627,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852657in}{1.773715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.002657in,y=1.723720in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont IceTop~\cite{Aartsen:2012ma}}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794323in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.910990in}{0.472222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794323in}{0.472222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910990in}{0.472222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.002657in,y=0.443055in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5 random realisations}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.769323in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{1.935990in}{0.376083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.002657in,y=0.330716in,rotate=0.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont ensemble average, isotropic}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

